The Hadamard product, its residual, and its dual residual in the dioid of counters: algorithms and implementation in C++

This report presents the algorithms for computing the Hadamard product, its residual, and its dual residual between formal power series in the dioid of counters. The algorithms have been implemented in the C++ toolbox ETVO ((Event|Time)-Variant Operators). After proving the correctness of the algorithms, we present a user guide for the C++ implementation.

==> figures/canonical_form.tex <==
\begin{tikzpicture}
\Large
\draw[help lines,xstep=1,ystep=1,gray!20] (-2.5,0) grid (13.5,5.5);
\draw[-latex] (-2.5,0)--(13.5,0);
\draw[-latex] (0,0)--(0,5.5);
\node[anchor=north] at (13.5,0) {$t$};
\node[anchor=east] at (0,5.5) {$s(t)$};

\draw [red,dashed] (1,0) -- (1,2) -- (6,2) -- (6,0) -- cycle;
\draw [red,dashed] (6,2) -- (6,4) -- (11,4) -- (11,2) -- cycle;
\draw [red,dashed] (11,4) -- (11,5.5);
\draw [red,dashed] (11,4) -- (13.5,4);

\filldraw (-2,0) circle (.1);
\filldraw (-1,0) circle (.1);
\filldraw (0,0) circle (.1);
\filldraw (1,0) circle (.1);
\filldraw (2,1) circle (.1);
\filldraw (3,1) circle (.1);
\filldraw (4,2) circle (.1);
\filldraw (5,2) circle (.1);
\filldraw (6,2) circle (.1);
\filldraw (7,3) circle (.1);
\filldraw (8,3) circle (.1);
\filldraw (9,4) circle (.1);
\filldraw (10,4) circle (.1);
\filldraw (11,4) circle (.1);
\filldraw (12,5) circle (.1);
\filldraw (13,5) circle (.1);

\foreach \x in {1,3,6,8,11}{
\node[anchor=north] at (\x,0) {$\x$};
}

\draw [latex-latex] (6,1.5) -- node[below] {$\tau$} (11,1.5);
\draw [latex-latex] (5.5,2) -- node[left] {$\nu$} (5.5,4);

%\draw (-1,5.2)--(-1,1);
%\draw (1,5.2)--(1,0);
%\draw (2,5.2)--(2,3);
%\draw (3,5.2)--(3,1);
%\draw (4,5.2)--(4,2);

\end{tikzpicture}


==> figures/difference_and_residuals.tex <==
\begin{tikzpicture}
\large
\draw[help lines,xstep=1,ystep=1,gray!20] (-2.5,0) grid (9.5,3.5);
\draw[-latex] (-2.5,0)--(9.5,0);
\draw[-latex] (0,0)--(0,3.5);
\node[anchor=north] at (9.5,0) {$t$};
\node[anchor=east] at (0,3.5) {$s(t)$};

% xbar

\draw (-2,1) circle (.3);
\draw (-1,1) circle (.3);
\draw (0,1) circle (.3);
\draw (1,0) circle (.3);
\draw (2,2) circle (.3);
\draw (3,1) circle (.3);
\draw (4,1) circle (.3);
\draw (5,3) circle (.3);
\draw (6,3) circle (.3);
\draw (7,2) circle (.3);
\draw (8,2) circle (.3);
\draw (9,2) circle (.3);

% y \odot^\sharp a
\node [anchor=center,myred] at (-2,1) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (-1,1) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (0,1) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (1,1) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (2,2) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (3,2) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (4,2) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (5,3) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (6,3) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (7,3) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (8,3) {$\boldsymbol{\sharp}$};
\node [anchor=center,myred] at (9,3) {$\boldsymbol{\sharp}$};

% y \odot^\flat a
\node [anchor=center,myblue] at (-2,0) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (-1,0) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (0,0) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (1,0) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (2,1) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (3,1) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (4,1) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (5,2) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (6,2) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (7,2) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (8,2) {$\boldsymbol{\flat}$};
\node [anchor=center,myblue] at (9,2) {$\boldsymbol{\flat}$};

\end{tikzpicture}


==> figures/performance_evaluation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07000,0.60000,1.00000}%
%
\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=6.562in,
height=3.647in,
at={(1.101in,0.492in)},
scale only axis,
xmin=0,
xmax=40,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Number of subsystems, $K$},
ymin=0,
ymax=40,
tick label style={font=\Large,
    /pgf/number format/.cd,%
        set thousands separator={}},
%ytick={0,10,20,30,40},
%xtick={0,10,20,30,40},
ytick={ 0,  5, 10, 15, 20, 25, 30, 35, 40},
ylabel style={font=\color{white!15!black}},
ylabel={Capacity of the resource, $m$},
zmin=0,
zmax=1500,
ztick={   0,  250,  500,  750, 1000, 1250, 1500},
zlabel style={font=\color{white!15!black}},
zlabel={Computational time (ms)},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.03,0.9)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
draw opacity=0.2, fill=gray, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0.69	0.69\\
1	2	0.483	0.483\\
1	3	0.643	0.643\\
1	4	0.37	0.37\\
1	5	0.36	0.36\\
1	6	0.383	0.383\\
1	7	0.396	0.396\\
1	8	0.433	0.433\\
1	9	0.393	0.393\\
1	10	0.361	0.361\\
1	11	0.52	0.52\\
1	12	0.375	0.375\\
1	13	0.346	0.346\\
1	14	0.351	0.351\\
1	15	0.356	0.356\\
1	16	0.345	0.345\\
1	17	0.349	0.349\\
1	18	0.335	0.335\\
1	19	0.347	0.347\\
1	20	0.45	0.45\\
1	21	0.356	0.356\\
1	22	0.345	0.345\\
1	23	0.373	0.373\\
1	24	0.345	0.345\\
1	25	0.531	0.531\\
1	26	0.491	0.491\\
1	27	0.409	0.409\\
1	28	0.411	0.411\\
1	29	0.504	0.504\\
1	30	0.422	0.422\\
1	31	0.358	0.358\\
1	32	0.346	0.346\\
1	33	0.474	0.474\\
1	34	0.331	0.331\\
1	35	0.333	0.333\\
1	36	0.354	0.354\\
1	37	0.344	0.344\\
1	38	0.333	0.333\\
1	39	0.358	0.358\\
1	40	0.346	0.346\\
2	1	1.727	1.727\\
2	2	1.936	1.936\\
2	3	2.848	2.848\\
2	4	1.908	1.908\\
2	5	1.871	1.871\\
2	6	1.748	1.748\\
2	7	1.83	1.83\\
2	8	3.682	3.682\\
2	9	3.461	3.461\\
2	10	2.103	2.103\\
2	11	1.763	1.763\\
2	12	2.707	2.707\\
2	13	2.75	2.75\\
2	14	1.86	1.86\\
2	15	1.656	1.656\\
2	16	1.635	1.635\\
2	17	1.748	1.748\\
2	18	2.22	2.22\\
2	19	2.739	2.739\\
2	20	1.823	1.823\\
2	21	1.865	1.865\\
2	22	1.734	1.734\\
2	23	2	2\\
2	24	1.907	1.907\\
2	25	2.322	2.322\\
2	26	1.817	1.817\\
2	27	1.81	1.81\\
2	28	2.054	2.054\\
2	29	2.069	2.069\\
2	30	2.041	2.041\\
2	31	1.772	1.772\\
2	32	1.646	1.646\\
2	33	2.015	2.015\\
2	34	1.766	1.766\\
2	35	1.765	1.765\\
2	36	1.835	1.835\\
2	37	2.156	2.156\\
2	38	1.728	1.728\\
2	39	1.929	1.929\\
2	40	1.763	1.763\\
3	1	5.203	5.203\\
3	2	3.688	3.688\\
3	3	2.966	2.966\\
3	4	3.043	3.043\\
3	5	3.107	3.107\\
3	6	3.018	3.018\\
3	7	3.187	3.187\\
3	8	3.096	3.096\\
3	9	2.946	2.946\\
3	10	3.231	3.231\\
3	11	3.299	3.299\\
3	12	3.293	3.293\\
3	13	2.745	2.745\\
3	14	2.943	2.943\\
3	15	3.219	3.219\\
3	16	2.956	2.956\\
3	17	2.922	2.922\\
3	18	2.853	2.853\\
3	19	3.209	3.209\\
3	20	3.428	3.428\\
3	21	3.295	3.295\\
3	22	2.948	2.948\\
3	23	2.923	2.923\\
3	24	3.278	3.278\\
3	25	3.68	3.68\\
3	26	2.745	2.745\\
3	27	2.729	2.729\\
3	28	3.548	3.548\\
3	29	3.367	3.367\\
3	30	2.687	2.687\\
3	31	3.269	3.269\\
3	32	3.157	3.157\\
3	33	2.741	2.741\\
3	34	2.764	2.764\\
3	35	2.969	2.969\\
3	36	3.381	3.381\\
3	37	2.819	2.819\\
3	38	3.184	3.184\\
3	39	2.828	2.828\\
3	40	2.984	2.984\\
4	1	9.469	9.469\\
4	2	5.699	5.699\\
4	3	4.845	4.845\\
4	4	5.012	5.012\\
4	5	5.175	5.175\\
4	6	4.855	4.855\\
4	7	5.549	5.549\\
4	8	5.657	5.657\\
4	9	6.359	6.359\\
4	10	6.835	6.835\\
4	11	5.097	5.097\\
4	12	7.803	7.803\\
4	13	5.953	5.953\\
4	14	7.005	7.005\\
4	15	5.929	5.929\\
4	16	4.617	4.617\\
4	17	5.515	5.515\\
4	18	4.916	4.916\\
4	19	5.189	5.189\\
4	20	5.017	5.017\\
4	21	5.656	5.656\\
4	22	6.927	6.927\\
4	23	4.687	4.687\\
4	24	5.754	5.754\\
4	25	5.421	5.421\\
4	26	5.416	5.416\\
4	27	4.955	4.955\\
4	28	5.516	5.516\\
4	29	5.804	5.804\\
4	30	4.595	4.595\\
4	31	5.414	5.414\\
4	32	5.105	5.105\\
4	33	6.487	6.487\\
4	34	5.755	5.755\\
4	35	5.073	5.073\\
4	36	6.435	6.435\\
4	37	6.607	6.607\\
4	38	5.319	5.319\\
4	39	5.788	5.788\\
4	40	5.319	5.319\\
5	1	10.84	10.84\\
5	2	8.06	8.06\\
5	3	8.932	8.932\\
5	4	7.165	7.165\\
5	5	8.465	8.465\\
5	6	6.979	6.979\\
5	7	8.633	8.633\\
5	8	7.017	7.017\\
5	9	7.274	7.274\\
5	10	10.237	10.237\\
5	11	8.512	8.512\\
5	12	7.029	7.029\\
5	13	7.196	7.196\\
5	14	6.904	6.904\\
5	15	6.761	6.761\\
5	16	7.652	7.652\\
5	17	7.213	7.213\\
5	18	7.904	7.904\\
5	19	8.408	8.408\\
5	20	6.523	6.523\\
5	21	6.996	6.996\\
5	22	7.153	7.153\\
5	23	7.389	7.389\\
5	24	7.664	7.664\\
5	25	7.387	7.387\\
5	26	7.07	7.07\\
5	27	7.711	7.711\\
5	28	6.623	6.623\\
5	29	9.217	9.217\\
5	30	7.797	7.797\\
5	31	7.495	7.495\\
5	32	6.691	6.691\\
5	33	7.359	7.359\\
5	34	8.181	8.181\\
5	35	8.151	8.151\\
5	36	9.141	9.141\\
5	37	10.396	10.396\\
5	38	6.888	6.888\\
5	39	8.371	8.371\\
5	40	7.08	7.08\\
6	1	14.929	14.929\\
6	2	21.229	21.229\\
6	3	12.017	12.017\\
6	4	11.32	11.32\\
6	5	11.808	11.808\\
6	6	13.227	13.227\\
6	7	9.82	9.82\\
6	8	10.291	10.291\\
6	9	10.402	10.402\\
6	10	10.037	10.037\\
6	11	14.254	14.254\\
6	12	11.797	11.797\\
6	13	15.027	15.027\\
6	14	10.38	10.38\\
6	15	10.184	10.184\\
6	16	11.126	11.126\\
6	17	13.028	13.028\\
6	18	13.526	13.526\\
6	19	10.315	10.315\\
6	20	9.923	9.923\\
6	21	9.991	9.991\\
6	22	10.175	10.175\\
6	23	10.136	10.136\\
6	24	10.035	10.035\\
6	25	10.502	10.502\\
6	26	11.229	11.229\\
6	27	10.539	10.539\\
6	28	10.345	10.345\\
6	29	10.096	10.096\\
6	30	10.668	10.668\\
6	31	9.943	9.943\\
6	32	9.592	9.592\\
6	33	10.302	10.302\\
6	34	10.498	10.498\\
6	35	9.943	9.943\\
6	36	9.469	9.469\\
6	37	11.123	11.123\\
6	38	12.826	12.826\\
6	39	13.922	13.922\\
6	40	11.519	11.519\\
7	1	14.676	14.676\\
7	2	12.089	12.089\\
7	3	13.097	13.097\\
7	4	12.395	12.395\\
7	5	11.51	11.51\\
7	6	11.904	11.904\\
7	7	12.046	12.046\\
7	8	13.173	13.173\\
7	9	14.305	14.305\\
7	10	15.114	15.114\\
7	11	15.485	15.485\\
7	12	12.309	12.309\\
7	13	11.616	11.616\\
7	14	11.707	11.707\\
7	15	11.044	11.044\\
7	16	15.304	15.304\\
7	17	12.01	12.01\\
7	18	11.829	11.829\\
7	19	12.139	12.139\\
7	20	16.342	16.342\\
7	21	17.244	17.244\\
7	22	13.483	13.483\\
7	23	13.824	13.824\\
7	24	15.498	15.498\\
7	25	14.716	14.716\\
7	26	15.227	15.227\\
7	27	11.598	11.598\\
7	28	17.951	17.951\\
7	29	19.312	19.312\\
7	30	14.396	14.396\\
7	31	12.688	12.688\\
7	32	11.378	11.378\\
7	33	12.986	12.986\\
7	34	14.001	14.001\\
7	35	11.695	11.695\\
7	36	10.859	10.859\\
7	37	11.837	11.837\\
7	38	20.002	20.002\\
7	39	14.553	14.553\\
7	40	16.345	16.345\\
8	1	19.489	19.489\\
8	2	18.418	18.418\\
8	3	16.856	16.856\\
8	4	15.652	15.652\\
8	5	17.874	17.874\\
8	6	18.677	18.677\\
8	7	18.544	18.544\\
8	8	17.801	17.801\\
8	9	17.362	17.362\\
8	10	16.969	16.969\\
8	11	18.323	18.323\\
8	12	18.044	18.044\\
8	13	16.521	16.521\\
8	14	17.547	17.547\\
8	15	19.941	19.941\\
8	16	17.107	17.107\\
8	17	17.389	17.389\\
8	18	17.621	17.621\\
8	19	17.679	17.679\\
8	20	16.924	16.924\\
8	21	30.676	30.676\\
8	22	16.974	16.974\\
8	23	16.697	16.697\\
8	24	16.686	16.686\\
8	25	16.497	16.497\\
8	26	17.325	17.325\\
8	27	16.505	16.505\\
8	28	17.943	17.943\\
8	29	17.843	17.843\\
8	30	17.046	17.046\\
8	31	17.832	17.832\\
8	32	19.013	19.013\\
8	33	23.404	23.404\\
8	34	17.355	17.355\\
8	35	18.19	18.19\\
8	36	18.079	18.079\\
8	37	23.216	23.216\\
8	38	21.063	21.063\\
8	39	19.46	19.46\\
8	40	17.419	17.419\\
9	1	23.791	23.791\\
9	2	23.549	23.549\\
9	3	18.441	18.441\\
9	4	17.671	17.671\\
9	5	18.388	18.388\\
9	6	18.137	18.137\\
9	7	19.06	19.06\\
9	8	25.384	25.384\\
9	9	18.294	18.294\\
9	10	18.988	18.988\\
9	11	17.905	17.905\\
9	12	17.083	17.083\\
9	13	17.872	17.872\\
9	14	17.381	17.381\\
9	15	17.225	17.225\\
9	16	18.122	18.122\\
9	17	17.883	17.883\\
9	18	18.972	18.972\\
9	19	24.264	24.264\\
9	20	29.017	29.017\\
9	21	18.69	18.69\\
9	22	18.029	18.029\\
9	23	19.264	19.264\\
9	24	18.181	18.181\\
9	25	17.996	17.996\\
9	26	17.878	17.878\\
9	27	18.32	18.32\\
9	28	19.469	19.469\\
9	29	21.676	21.676\\
9	30	18.032	18.032\\
9	31	19.383	19.383\\
9	32	18.296	18.296\\
9	33	17.443	17.443\\
9	34	17.542	17.542\\
9	35	17.649	17.649\\
9	36	17.458	17.458\\
9	37	17.453	17.453\\
9	38	17.303	17.303\\
9	39	17.22	17.22\\
9	40	19.17	19.17\\
10	1	33.744	33.744\\
10	2	30.208	30.208\\
10	3	26.861	26.861\\
10	4	24.029	24.029\\
10	5	21.927	21.927\\
10	6	21.453	21.453\\
10	7	22.816	22.816\\
10	8	22.218	22.218\\
10	9	22.251	22.251\\
10	10	21.955	21.955\\
10	11	29.135	29.135\\
10	12	23.384	23.384\\
10	13	21.524	21.524\\
10	14	22.66	22.66\\
10	15	22.608	22.608\\
10	16	23.567	23.567\\
10	17	24.708	24.708\\
10	18	23.05	23.05\\
10	19	22.862	22.862\\
10	20	21.765	21.765\\
10	21	23.523	23.523\\
10	22	23.299	23.299\\
10	23	28.142	28.142\\
10	24	23.255	23.255\\
10	25	23.102	23.102\\
10	26	23.732	23.732\\
10	27	21.941	21.941\\
10	28	21.944	21.944\\
10	29	21.831	21.831\\
10	30	21.524	21.524\\
10	31	21.874	21.874\\
10	32	21.151	21.151\\
10	33	24.943	24.943\\
10	34	34.154	34.154\\
10	35	29.909	29.909\\
10	36	24.775	24.775\\
10	37	22.284	22.284\\
10	38	23.196	23.196\\
10	39	22.764	22.764\\
10	40	23.417	23.417\\
11	1	42.915	42.915\\
11	2	33.003	33.003\\
11	3	25.279	25.279\\
11	4	32.66	32.66\\
11	5	25.228	25.228\\
11	6	22.94	22.94\\
11	7	23.241	23.241\\
11	8	22.886	22.886\\
11	9	28.097	28.097\\
11	10	25.225	25.225\\
11	11	23.256	23.256\\
11	12	23.205	23.205\\
11	13	23.27	23.27\\
11	14	25.066	25.066\\
11	15	25.104	25.104\\
11	16	24.184	24.184\\
11	17	24.208	24.208\\
11	18	24.822	24.822\\
11	19	22.987	22.987\\
11	20	25.167	25.167\\
11	21	24.044	24.044\\
11	22	24.383	24.383\\
11	23	24.023	24.023\\
11	24	23.256	23.256\\
11	25	25.971	25.971\\
11	26	24.3	24.3\\
11	27	23.758	23.758\\
11	28	22.798	22.798\\
11	29	23.034	23.034\\
11	30	22.525	22.525\\
11	31	22.693	22.693\\
11	32	22.597	22.597\\
11	33	25.061	25.061\\
11	34	23.72	23.72\\
11	35	26.03	26.03\\
11	36	24.264	24.264\\
11	37	23.854	23.854\\
11	38	22.839	22.839\\
11	39	23.726	23.726\\
11	40	22.565	22.565\\
12	1	59.218	59.218\\
12	2	65.169	65.169\\
12	3	41.759	41.759\\
12	4	35.72	35.72\\
12	5	34.747	34.747\\
12	6	30.601	30.601\\
12	7	28.415	28.415\\
12	8	29.096	29.096\\
12	9	29.259	29.259\\
12	10	31.74	31.74\\
12	11	33.25	33.25\\
12	12	37.92	37.92\\
12	13	32.4	32.4\\
12	14	31.905	31.905\\
12	15	29.348	29.348\\
12	16	29.754	29.754\\
12	17	28.587	28.587\\
12	18	31.812	31.812\\
12	19	30.829	30.829\\
12	20	29.306	29.306\\
12	21	28.356	28.356\\
12	22	28.574	28.574\\
12	23	29.008	29.008\\
12	24	29.987	29.987\\
12	25	30.014	30.014\\
12	26	28.547	28.547\\
12	27	28.742	28.742\\
12	28	28.776	28.776\\
12	29	29.574	29.574\\
12	30	28.506	28.506\\
12	31	28.439	28.439\\
12	32	29.89	29.89\\
12	33	33.908	33.908\\
12	34	28.043	28.043\\
12	35	29.826	29.826\\
12	36	28.788	28.788\\
12	37	28.643	28.643\\
12	38	28.598	28.598\\
12	39	28.352	28.352\\
12	40	29.496	29.496\\
13	1	63.807	63.807\\
13	2	51.56	51.56\\
13	3	40.642	40.642\\
13	4	40.73	40.73\\
13	5	37.034	37.034\\
13	6	31.947	31.947\\
13	7	32.484	32.484\\
13	8	30.463	30.463\\
13	9	31.813	31.813\\
13	10	31.603	31.603\\
13	11	30.841	30.841\\
13	12	32.345	32.345\\
13	13	30.333	30.333\\
13	14	31.182	31.182\\
13	15	32.782	32.782\\
13	16	31.125	31.125\\
13	17	31.062	31.062\\
13	18	30.741	30.741\\
13	19	31.296	31.296\\
13	20	32.381	32.381\\
13	21	34.507	34.507\\
13	22	32.108	32.108\\
13	23	31.501	31.501\\
13	24	30.525	30.525\\
13	25	31.05	31.05\\
13	26	31.12	31.12\\
13	27	30.694	30.694\\
13	28	31.781	31.781\\
13	29	31.047	31.047\\
13	30	32.273	32.273\\
13	31	32.486	32.486\\
13	32	31.945	31.945\\
13	33	32.271	32.271\\
13	34	33.446	33.446\\
13	35	33.254	33.254\\
13	36	33.173	33.173\\
13	37	31.033	31.033\\
13	38	31.092	31.092\\
13	39	30.666	30.666\\
13	40	34.025	34.025\\
14	1	61.318	61.318\\
14	2	55.909	55.909\\
14	3	45.281	45.281\\
14	4	46.234	46.234\\
14	5	41.114	41.114\\
14	6	36.452	36.452\\
14	7	36.191	36.191\\
14	8	36.427	36.427\\
14	9	37.345	37.345\\
14	10	35.69	35.69\\
14	11	35.726	35.726\\
14	12	35.564	35.564\\
14	13	37.047	37.047\\
14	14	36.837	36.837\\
14	15	42.15	42.15\\
14	16	36.441	36.441\\
14	17	36.279	36.279\\
14	18	35.514	35.514\\
14	19	37.288	37.288\\
14	20	38.487	38.487\\
14	21	35.645	35.645\\
14	22	41.362	41.362\\
14	23	35.809	35.809\\
14	24	45.209	45.209\\
14	25	36.121	36.121\\
14	26	35.449	35.449\\
14	27	35.472	35.472\\
14	28	35.772	35.772\\
14	29	35.914	35.914\\
14	30	36.408	36.408\\
14	31	36.255	36.255\\
14	32	35.97	35.97\\
14	33	35.84	35.84\\
14	34	36.108	36.108\\
14	35	35.421	35.421\\
14	36	37.704	37.704\\
14	37	36.095	36.095\\
14	38	35.92	35.92\\
14	39	35.329	35.329\\
14	40	35.444	35.444\\
15	1	84.169	84.169\\
15	2	82.513	82.513\\
15	3	61.567	61.567\\
15	4	64.63	64.63\\
15	5	59.095	59.095\\
15	6	48.984	48.984\\
15	7	48.113	48.113\\
15	8	46.152	46.152\\
15	9	43.603	43.603\\
15	10	42.83	42.83\\
15	11	43.042	43.042\\
15	12	47.862	47.862\\
15	13	42.255	42.255\\
15	14	42.672	42.672\\
15	15	42.623	42.623\\
15	16	45.822	45.822\\
15	17	44.073	44.073\\
15	18	42.951	42.951\\
15	19	41.896	41.896\\
15	20	43.769	43.769\\
15	21	44.829	44.829\\
15	22	43.429	43.429\\
15	23	43.716	43.716\\
15	24	42.72	42.72\\
15	25	42.462	42.462\\
15	26	43.871	43.871\\
15	27	44.984	44.984\\
15	28	44.681	44.681\\
15	29	47.826	47.826\\
15	30	50.423	50.423\\
15	31	43.841	43.841\\
15	32	42.877	42.877\\
15	33	43.578	43.578\\
15	34	46.351	46.351\\
15	35	43.854	43.854\\
15	36	43.983	43.983\\
15	37	42.668	42.668\\
15	38	43.479	43.479\\
15	39	46.984	46.984\\
15	40	44.973	44.973\\
16	1	78.792	78.792\\
16	2	80.817	80.817\\
16	3	61.614	61.614\\
16	4	60.917	60.917\\
16	5	59.343	59.343\\
16	6	49.788	49.788\\
16	7	47.406	47.406\\
16	8	46.761	46.761\\
16	9	44.565	44.565\\
16	10	48.615	48.615\\
16	11	47.848	47.848\\
16	12	45.277	45.277\\
16	13	49.647	49.647\\
16	14	57.036	57.036\\
16	15	51.411	51.411\\
16	16	44.344	44.344\\
16	17	51.604	51.604\\
16	18	46.33	46.33\\
16	19	45.719	45.719\\
16	20	46.414	46.414\\
16	21	43.761	43.761\\
16	22	44.445	44.445\\
16	23	51.955	51.955\\
16	24	53.863	53.863\\
16	25	45.917	45.917\\
16	26	46.84	46.84\\
16	27	54.842	54.842\\
16	28	49.663	49.663\\
16	29	44.036	44.036\\
16	30	55.183	55.183\\
16	31	50.045	50.045\\
16	32	43.975	43.975\\
16	33	47.343	47.343\\
16	34	47.203	47.203\\
16	35	60.062	60.062\\
16	36	47.591	47.591\\
16	37	48.529	48.529\\
16	38	44.732	44.732\\
16	39	44.516	44.516\\
16	40	46.489	46.489\\
17	1	100.663	100.663\\
17	2	108.18	108.18\\
17	3	78.971	78.971\\
17	4	83.199	83.199\\
17	5	80.482	80.482\\
17	6	69.795	69.795\\
17	7	62.424	62.424\\
17	8	63.121	63.121\\
17	9	56.671	56.671\\
17	10	55.964	55.964\\
17	11	51.697	51.697\\
17	12	51.165	51.165\\
17	13	52.801	52.801\\
17	14	51.753	51.753\\
17	15	51.712	51.712\\
17	16	50.98	50.98\\
17	17	51.556	51.556\\
17	18	54.609	54.609\\
17	19	51.429	51.429\\
17	20	51.37	51.37\\
17	21	53.901	53.901\\
17	22	52.364	52.364\\
17	23	51.15	51.15\\
17	24	51.019	51.019\\
17	25	52.441	52.441\\
17	26	50.619	50.619\\
17	27	51.507	51.507\\
17	28	53.067	53.067\\
17	29	53.528	53.528\\
17	30	51.911	51.911\\
17	31	51.908	51.908\\
17	32	62.55	62.55\\
17	33	56.411	56.411\\
17	34	54.376	54.376\\
17	35	52.697	52.697\\
17	36	51.705	51.705\\
17	37	60.28	60.28\\
17	38	55.748	55.748\\
17	39	51.9	51.9\\
17	40	52.128	52.128\\
18	1	112.726	112.726\\
18	2	118.015	118.015\\
18	3	98.099	98.099\\
18	4	91.198	91.198\\
18	5	83.461	83.461\\
18	6	74.369	74.369\\
18	7	71.187	71.187\\
18	8	63.981	63.981\\
18	9	60.461	60.461\\
18	10	64.078	64.078\\
18	11	55.641	55.641\\
18	12	54.974	54.974\\
18	13	57.556	57.556\\
18	14	57.974	57.974\\
18	15	53.544	53.544\\
18	16	54.778	54.778\\
18	17	56.854	56.854\\
18	18	62.989	62.989\\
18	19	58.221	58.221\\
18	20	61.172	61.172\\
18	21	60.042	60.042\\
18	22	54.171	54.171\\
18	23	53.639	53.639\\
18	24	55.591	55.591\\
18	25	54.857	54.857\\
18	26	58.073	58.073\\
18	27	62.111	62.111\\
18	28	56.817	56.817\\
18	29	53.945	53.945\\
18	30	58.242	58.242\\
18	31	60.951	60.951\\
18	32	58.726	58.726\\
18	33	54.814	54.814\\
18	34	61.546	61.546\\
18	35	60.32	60.32\\
18	36	57.434	57.434\\
18	37	53.99	53.99\\
18	38	56.848	56.848\\
18	39	67.28	67.28\\
18	40	78.19	78.19\\
19	1	140.415	140.415\\
19	2	152.358	152.358\\
19	3	122.367	122.367\\
19	4	109.959	109.959\\
19	5	101.215	101.215\\
19	6	88.548	88.548\\
19	7	88.964	88.964\\
19	8	74.516	74.516\\
19	9	68.901	68.901\\
19	10	69.686	69.686\\
19	11	67.168	67.168\\
19	12	65.014	65.014\\
19	13	69.114	69.114\\
19	14	61.24	61.24\\
19	15	60.654	60.654\\
19	16	68.219	68.219\\
19	17	71.445	71.445\\
19	18	61.16	61.16\\
19	19	62.484	62.484\\
19	20	65.341	65.341\\
19	21	60.472	60.472\\
19	22	61.713	61.713\\
19	23	65.086	65.086\\
19	24	68.406	68.406\\
19	25	72.699	72.699\\
19	26	64.529	64.529\\
19	27	62.966	62.966\\
19	28	69.766	69.766\\
19	29	69.697	69.697\\
19	30	63.628	63.628\\
19	31	64.877	64.877\\
19	32	61.83	61.83\\
19	33	60.806	60.806\\
19	34	61.905	61.905\\
19	35	62.941	62.941\\
19	36	63.146	63.146\\
19	37	61.119	61.119\\
19	38	70.445	70.445\\
19	39	62.812	62.812\\
19	40	66.313	66.313\\
20	1	154.961	154.961\\
20	2	156.871	156.871\\
20	3	132.562	132.562\\
20	4	131.035	131.035\\
20	5	127.447	127.447\\
20	6	110.718	110.718\\
20	7	108.799	108.799\\
20	8	107.365	107.365\\
20	9	88.536	88.536\\
20	10	87.935	87.935\\
20	11	93.545	93.545\\
20	12	86.353	86.353\\
20	13	82.45	82.45\\
20	14	78.501	78.501\\
20	15	71.611	71.611\\
20	16	71.232	71.232\\
20	17	71.485	71.485\\
20	18	74.3	74.3\\
20	19	72.206	72.206\\
20	20	73.04	73.04\\
20	21	71.913	71.913\\
20	22	73.141	73.141\\
20	23	72.051	72.051\\
20	24	74.033	74.033\\
20	25	75.578	75.578\\
20	26	72.602	72.602\\
20	27	73.923	73.923\\
20	28	70.681	70.681\\
20	29	73.664	73.664\\
20	30	73.568	73.568\\
20	31	76.529	76.529\\
20	32	70.481	70.481\\
20	33	72.897	72.897\\
20	34	80.018	80.018\\
20	35	77.814	77.814\\
20	36	78.511	78.511\\
20	37	72.997	72.997\\
20	38	80.061	80.061\\
20	39	73.381	73.381\\
20	40	73.736	73.736\\
21	1	155.873	155.873\\
21	2	160.243	160.243\\
21	3	135.377	135.377\\
21	4	129.896	129.896\\
21	5	119.951	119.951\\
21	6	120.527	120.527\\
21	7	110.25	110.25\\
21	8	95.93	95.93\\
21	9	88.592	88.592\\
21	10	89.641	89.641\\
21	11	85.758	85.758\\
21	12	85.311	85.311\\
21	13	83.779	83.779\\
21	14	77.42	77.42\\
21	15	72.665	72.665\\
21	16	75.655	75.655\\
21	17	80.327	80.327\\
21	18	75.481	75.481\\
21	19	74.268	74.268\\
21	20	73.563	73.563\\
21	21	78.055	78.055\\
21	22	71.239	71.239\\
21	23	71.526	71.526\\
21	24	73.053	73.053\\
21	25	71.644	71.644\\
21	26	71.391	71.391\\
21	27	72.433	72.433\\
21	28	76.792	76.792\\
21	29	87.519	87.519\\
21	30	74.967	74.967\\
21	31	72.54	72.54\\
21	32	72.68	72.68\\
21	33	71.422	71.422\\
21	34	75.12	75.12\\
21	35	71.701	71.701\\
21	36	73.594	73.594\\
21	37	72.87	72.87\\
21	38	74.063	74.063\\
21	39	74.673	74.673\\
21	40	73.797	73.797\\
22	1	176.731	176.731\\
22	2	181.022	181.022\\
22	3	162.005	162.005\\
22	4	178.821	178.821\\
22	5	154.334	154.334\\
22	6	138.083	138.083\\
22	7	121.17	121.17\\
22	8	118.471	118.471\\
22	9	113.865	113.865\\
22	10	107.684	107.684\\
22	11	107.808	107.808\\
22	12	105.503	105.503\\
22	13	98.109	98.109\\
22	14	102.06	102.06\\
22	15	86.816	86.816\\
22	16	87.874	87.874\\
22	17	86.079	86.079\\
22	18	82.066	82.066\\
22	19	82.504	82.504\\
22	20	91.052	91.052\\
22	21	88.849	88.849\\
22	22	84.479	84.479\\
22	23	83.535	83.535\\
22	24	82.918	82.918\\
22	25	82.573	82.573\\
22	26	83.846	83.846\\
22	27	81.412	81.412\\
22	28	91.276	91.276\\
22	29	87.326	87.326\\
22	30	84.168	84.168\\
22	31	82.873	82.873\\
22	32	81.984	81.984\\
22	33	84.954	84.954\\
22	34	98.183	98.183\\
22	35	88.364	88.364\\
22	36	88.165	88.165\\
22	37	90.231	90.231\\
22	38	98.201	98.201\\
22	39	85.944	85.944\\
22	40	80.843	80.843\\
23	1	198.482	198.482\\
23	2	216.368	216.368\\
23	3	199.247	199.247\\
23	4	190.053	190.053\\
23	5	171.48	171.48\\
23	6	162.817	162.817\\
23	7	144.105	144.105\\
23	8	133.452	133.452\\
23	9	126.834	126.834\\
23	10	124.291	124.291\\
23	11	124.14	124.14\\
23	12	120.035	120.035\\
23	13	121.964	121.964\\
23	14	104.432	104.432\\
23	15	99.578	99.578\\
23	16	94.095	94.095\\
23	17	96.831	96.831\\
23	18	89.566	89.566\\
23	19	90.108	90.108\\
23	20	88.938	88.938\\
23	21	91.182	91.182\\
23	22	94.736	94.736\\
23	23	92.24	92.24\\
23	24	90.678	90.678\\
23	25	86.917	86.917\\
23	26	85.014	85.014\\
23	27	83.926	83.926\\
23	28	85.217	85.217\\
23	29	84.747	84.747\\
23	30	88.929	88.929\\
23	31	83.862	83.862\\
23	32	86.559	86.559\\
23	33	84.536	84.536\\
23	34	83.719	83.719\\
23	35	87.432	87.432\\
23	36	86.001	86.001\\
23	37	91.569	91.569\\
23	38	89.392	89.392\\
23	39	84.571	84.571\\
23	40	84.478	84.478\\
24	1	227.332	227.332\\
24	2	236.787	236.787\\
24	3	215.635	215.635\\
24	4	237.697	237.697\\
24	5	228.33	228.33\\
24	6	206.313	206.313\\
24	7	186.471	186.471\\
24	8	183.88	183.88\\
24	9	173.079	173.079\\
24	10	167.995	167.995\\
24	11	153.955	153.955\\
24	12	146.561	146.561\\
24	13	133.14	133.14\\
24	14	135.598	135.598\\
24	15	117.327	117.327\\
24	16	124.15	124.15\\
24	17	121.185	121.185\\
24	18	105.614	105.614\\
24	19	109.431	109.431\\
24	20	104.873	104.873\\
24	21	105.861	105.861\\
24	22	98.537	98.537\\
24	23	105.917	105.917\\
24	24	97.222	97.222\\
24	25	105.287	105.287\\
24	26	95.117	95.117\\
24	27	100.738	100.738\\
24	28	94.237	94.237\\
24	29	92.286	92.286\\
24	30	89.967	89.967\\
24	31	92.555	92.555\\
24	32	94.001	94.001\\
24	33	91.631	91.631\\
24	34	91.835	91.835\\
24	35	93.121	93.121\\
24	36	91.885	91.885\\
24	37	90.135	90.135\\
24	38	93.716	93.716\\
24	39	91.114	91.114\\
24	40	92.008	92.008\\
25	1	277.783	277.783\\
25	2	287.443	287.443\\
25	3	290.092	290.092\\
25	4	262.104	262.104\\
25	5	256.662	256.662\\
25	6	235.715	235.715\\
25	7	216.338	216.338\\
25	8	198.18	198.18\\
25	9	190.298	190.298\\
25	10	186.049	186.049\\
25	11	174.476	174.476\\
25	12	176.078	176.078\\
25	13	161.362	161.362\\
25	14	160.604	160.604\\
25	15	143.139	143.139\\
25	16	137.375	137.375\\
25	17	140.054	140.054\\
25	18	129.274	129.274\\
25	19	131.003	131.003\\
25	20	130.849	130.849\\
25	21	131.657	131.657\\
25	22	129.682	129.682\\
25	23	126.898	126.898\\
25	24	121.141	121.141\\
25	25	121.765	121.765\\
25	26	123.883	123.883\\
25	27	122.364	122.364\\
25	28	111.912	111.912\\
25	29	111.79	111.79\\
25	30	113.56	113.56\\
25	31	105.767	105.767\\
25	32	105.241	105.241\\
25	33	103.764	103.764\\
25	34	106.445	106.445\\
25	35	104.563	104.563\\
25	36	106.223	106.223\\
25	37	107.866	107.866\\
25	38	107.091	107.091\\
25	39	107.525	107.525\\
25	40	111.729	111.729\\
26	1	259.482	259.482\\
26	2	271.708	271.708\\
26	3	245.349	245.349\\
26	4	255.458	255.458\\
26	5	241.491	241.491\\
26	6	220.352	220.352\\
26	7	203.671	203.671\\
26	8	187.315	187.315\\
26	9	184.071	184.071\\
26	10	181.416	181.416\\
26	11	171.293	171.293\\
26	12	169.516	169.516\\
26	13	156.552	156.552\\
26	14	157.578	157.578\\
26	15	141.988	141.988\\
26	16	135.268	135.268\\
26	17	132.846	132.846\\
26	18	129.763	129.763\\
26	19	136.099	136.099\\
26	20	128.504	128.504\\
26	21	133.511	133.511\\
26	22	123.99	123.99\\
26	23	123.814	123.814\\
26	24	121.098	121.098\\
26	25	119.327	119.327\\
26	26	130.751	130.751\\
26	27	118.228	118.228\\
26	28	110.254	110.254\\
26	29	124.469	124.469\\
26	30	109.906	109.906\\
26	31	103.551	103.551\\
26	32	111.334	111.334\\
26	33	112.608	112.608\\
26	34	113.436	113.436\\
26	35	109.73	109.73\\
26	36	107.535	107.535\\
26	37	112.407	112.407\\
26	38	107.822	107.822\\
26	39	103.649	103.649\\
26	40	104.177	104.177\\
27	1	275.854	275.854\\
27	2	288.846	288.846\\
27	3	261.108	261.108\\
27	4	263.847	263.847\\
27	5	256.86	256.86\\
27	6	239.76	239.76\\
27	7	213.64	213.64\\
27	8	201.898	201.898\\
27	9	204.243	204.243\\
27	10	190.223	190.223\\
27	11	183.016	183.016\\
27	12	183.201	183.201\\
27	13	168.612	168.612\\
27	14	167.636	167.636\\
27	15	150.566	150.566\\
27	16	144.026	144.026\\
27	17	147.892	147.892\\
27	18	144.751	144.751\\
27	19	138.847	138.847\\
27	20	142.307	142.307\\
27	21	141.362	141.362\\
27	22	133.175	133.175\\
27	23	137.719	137.719\\
27	24	133.666	133.666\\
27	25	131.78	131.78\\
27	26	139.585	139.585\\
27	27	134.786	134.786\\
27	28	119.551	119.551\\
27	29	123.084	123.084\\
27	30	123.833	123.833\\
27	31	116.651	116.651\\
27	32	116.493	116.493\\
27	33	114.432	114.432\\
27	34	118.424	118.424\\
27	35	116.215	116.215\\
27	36	120.959	120.959\\
27	37	117.451	117.451\\
27	38	115.288	115.288\\
27	39	117.877	117.877\\
27	40	115.457	115.457\\
28	1	291.559	291.559\\
28	2	304.276	304.276\\
28	3	284.99	284.99\\
28	4	282.552	282.552\\
28	5	276.685	276.685\\
28	6	256.492	256.492\\
28	7	235.7	235.7\\
28	8	225.636	225.636\\
28	9	223.944	223.944\\
28	10	230.705	230.705\\
28	11	204.261	204.261\\
28	12	215.465	215.465\\
28	13	206.698	206.698\\
28	14	205.835	205.835\\
28	15	169.512	169.512\\
28	16	157.75	157.75\\
28	17	159.437	159.437\\
28	18	151.479	151.479\\
28	19	153.704	153.704\\
28	20	155.813	155.813\\
28	21	154.418	154.418\\
28	22	160.919	160.919\\
28	23	150.98	150.98\\
28	24	164.494	164.494\\
28	25	147.943	147.943\\
28	26	146.001	146.001\\
28	27	145.731	145.731\\
28	28	140.28	140.28\\
28	29	129.869	129.869\\
28	30	131.384	131.384\\
28	31	126.483	126.483\\
28	32	122.907	122.907\\
28	33	120.634	120.634\\
28	34	121.93	121.93\\
28	35	122.353	122.353\\
28	36	122.869	122.869\\
28	37	116.712	116.712\\
28	38	119.715	119.715\\
28	39	119.856	119.856\\
28	40	119.003	119.003\\
29	1	339.696	339.696\\
29	2	343.529	343.529\\
29	3	335.525	335.525\\
29	4	317.723	317.723\\
29	5	316.367	316.367\\
29	6	288.699	288.699\\
29	7	265.171	265.171\\
29	8	263.936	263.936\\
29	9	256.903	256.903\\
29	10	238.122	238.122\\
29	11	226.373	226.373\\
29	12	232.395	232.395\\
29	13	220.573	220.573\\
29	14	212.664	212.664\\
29	15	189.669	189.669\\
29	16	182.533	182.533\\
29	17	180.64	180.64\\
29	18	178.304	178.304\\
29	19	178.884	178.884\\
29	20	179.717	179.717\\
29	21	188.986	188.986\\
29	22	177.944	177.944\\
29	23	171.888	171.888\\
29	24	164.231	164.231\\
29	25	163.583	163.583\\
29	26	162.242	162.242\\
29	27	162.58	162.58\\
29	28	152.188	152.188\\
29	29	146.474	146.474\\
29	30	147.512	147.512\\
29	31	139.98	139.98\\
29	32	144.999	144.999\\
29	33	135.662	135.662\\
29	34	133.848	133.848\\
29	35	136.729	136.729\\
29	36	139.243	139.243\\
29	37	128.164	128.164\\
29	38	130.975	130.975\\
29	39	129.076	129.076\\
29	40	130.693	130.693\\
30	1	383.226	383.226\\
30	2	394.068	394.068\\
30	3	359.981	359.981\\
30	4	354.638	354.638\\
30	5	367.684	367.684\\
30	6	331.804	331.804\\
30	7	315.057	315.057\\
30	8	288.489	288.489\\
30	9	283.236	283.236\\
30	10	279.977	279.977\\
30	11	285.435	285.435\\
30	12	283.494	283.494\\
30	13	247.326	247.326\\
30	14	254.843	254.843\\
30	15	244.106	244.106\\
30	16	230.553	230.553\\
30	17	233.777	233.777\\
30	18	219.122	219.122\\
30	19	214.465	214.465\\
30	20	203.708	203.708\\
30	21	208.427	208.427\\
30	22	198.569	198.569\\
30	23	199.252	199.252\\
30	24	195.578	195.578\\
30	25	195.13	195.13\\
30	26	188.791	188.791\\
30	27	192.072	192.072\\
30	28	190.52	190.52\\
30	29	170.549	170.549\\
30	30	171.031	171.031\\
30	31	169.016	169.016\\
30	32	165.451	165.451\\
30	33	154.534	154.534\\
30	34	153.307	153.307\\
30	35	153.724	153.724\\
30	36	153.576	153.576\\
30	37	145.75	145.75\\
30	38	146.151	146.151\\
30	39	149.132	149.132\\
30	40	149.178	149.178\\
31	1	366.85	366.85\\
31	2	382.431	382.431\\
31	3	375.001	375.001\\
31	4	354.814	354.814\\
31	5	367.696	367.696\\
31	6	316.857	316.857\\
31	7	311.062	311.062\\
31	8	286.694	286.694\\
31	9	305.57	305.57\\
31	10	323.333	323.333\\
31	11	276.556	276.556\\
31	12	283.591	283.591\\
31	13	248.73	248.73\\
31	14	271.054	271.054\\
31	15	239.413	239.413\\
31	16	219.479	219.479\\
31	17	209.055	209.055\\
31	18	205.994	205.994\\
31	19	206.98	206.98\\
31	20	213.967	213.967\\
31	21	207.916	207.916\\
31	22	196.619	196.619\\
31	23	206.154	206.154\\
31	24	187.277	187.277\\
31	25	187.707	187.707\\
31	26	188.137	188.137\\
31	27	193.289	193.289\\
31	28	176.248	176.248\\
31	29	185.911	185.911\\
31	30	174.898	174.898\\
31	31	163.185	163.185\\
31	32	156.243	156.243\\
31	33	151.214	151.214\\
31	34	150.298	150.298\\
31	35	163.907	163.907\\
31	36	166.551	166.551\\
31	37	165.047	165.047\\
31	38	172.438	172.438\\
31	39	165.615	165.615\\
31	40	146.395	146.395\\
32	1	416.613	416.613\\
32	2	413.172	413.172\\
32	3	392.694	392.694\\
32	4	386.602	386.602\\
32	5	384.876	384.876\\
32	6	347.466	347.466\\
32	7	320.406	320.406\\
32	8	316.892	316.892\\
32	9	348.123	348.123\\
32	10	301.055	301.055\\
32	11	280.42	280.42\\
32	12	282.063	282.063\\
32	13	264.562	264.562\\
32	14	278.015	278.015\\
32	15	239.615	239.615\\
32	16	228.893	228.893\\
32	17	222.457	222.457\\
32	18	224.931	224.931\\
32	19	244.845	244.845\\
32	20	223.148	223.148\\
32	21	219.354	219.354\\
32	22	219.11	219.11\\
32	23	216.708	216.708\\
32	24	210.716	210.716\\
32	25	215.973	215.973\\
32	26	198.066	198.066\\
32	27	211.513	211.513\\
32	28	196.453	196.453\\
32	29	190.419	190.419\\
32	30	190.234	190.234\\
32	31	190.633	190.633\\
32	32	173.075	173.075\\
32	33	166.498	166.498\\
32	34	167.822	167.822\\
32	35	166.43	166.43\\
32	36	166.61	166.61\\
32	37	161.395	161.395\\
32	38	188.588	188.588\\
32	39	168.521	168.521\\
32	40	174.828	174.828\\
33	1	441.181	441.181\\
33	2	427.204	427.204\\
33	3	393.356	393.356\\
33	4	408.738	408.738\\
33	5	405.225	405.225\\
33	6	363.603	363.603\\
33	7	355.598	355.598\\
33	8	340.199	340.199\\
33	9	379.062	379.062\\
33	10	316.325	316.325\\
33	11	303.834	303.834\\
33	12	323.635	323.635\\
33	13	289.562	289.562\\
33	14	293.765	293.765\\
33	15	267.056	267.056\\
33	16	256.396	256.396\\
33	17	251.71	251.71\\
33	18	238.382	238.382\\
33	19	236.177	236.177\\
33	20	230.762	230.762\\
33	21	240.888	240.888\\
33	22	230.522	230.522\\
33	23	228.901	228.901\\
33	24	222.846	222.846\\
33	25	227.321	227.321\\
33	26	215.105	215.105\\
33	27	223.028	223.028\\
33	28	201.011	201.011\\
33	29	196.232	196.232\\
33	30	196.29	196.29\\
33	31	190.498	190.498\\
33	32	184.1	184.1\\
33	33	177.848	177.848\\
33	34	179.026	179.026\\
33	35	182.807	182.807\\
33	36	189.586	189.586\\
33	37	177.428	177.428\\
33	38	174.891	174.891\\
33	39	168.236	168.236\\
33	40	171.2	171.2\\
34	1	450.526	450.526\\
34	2	469.201	469.201\\
34	3	450.171	450.171\\
34	4	436.507	436.507\\
34	5	432.046	432.046\\
34	6	392.896	392.896\\
34	7	382.885	382.885\\
34	8	362.496	362.496\\
34	9	362.077	362.077\\
34	10	350.361	350.361\\
34	11	339.116	339.116\\
34	12	346.838	346.838\\
34	13	321.945	321.945\\
34	14	319.958	319.958\\
34	15	300.794	300.794\\
34	16	293.908	293.908\\
34	17	275.212	275.212\\
34	18	267.439	267.439\\
34	19	261.402	261.402\\
34	20	251.458	251.458\\
34	21	254.668	254.668\\
34	22	248.939	248.939\\
34	23	249.092	249.092\\
34	24	242.522	242.522\\
34	25	238.812	238.812\\
34	26	240.336	240.336\\
34	27	240.64	240.64\\
34	28	232.959	232.959\\
34	29	213.204	213.204\\
34	30	210.808	210.808\\
34	31	199.241	199.241\\
34	32	203.06	203.06\\
34	33	190.594	190.594\\
34	34	191.435	191.435\\
34	35	193.8	193.8\\
34	36	192.187	192.187\\
34	37	186.907	186.907\\
34	38	187.481	187.481\\
34	39	199.727	199.727\\
34	40	185.19	185.19\\
35	1	484.048	484.048\\
35	2	498.406	498.406\\
35	3	464.437	464.437\\
35	4	460.387	460.387\\
35	5	451.718	451.718\\
35	6	428.923	428.923\\
35	7	411.018	411.018\\
35	8	386.273	386.273\\
35	9	378.989	378.989\\
35	10	372.165	372.165\\
35	11	351.734	351.734\\
35	12	364.871	364.871\\
35	13	343.857	343.857\\
35	14	337.886	337.886\\
35	15	314.586	314.586\\
35	16	311.844	311.844\\
35	17	303.886	303.886\\
35	18	298.073	298.073\\
35	19	296.826	296.826\\
35	20	279.571	279.571\\
35	21	277.09	277.09\\
35	22	273.026	273.026\\
35	23	274.096	274.096\\
35	24	265.654	265.654\\
35	25	261.893	261.893\\
35	26	273.881	273.881\\
35	27	263.244	263.244\\
35	28	243.511	243.511\\
35	29	228.013	228.013\\
35	30	232.938	232.938\\
35	31	235.284	235.284\\
35	32	227.289	227.289\\
35	33	210.76	210.76\\
35	34	218.858	218.858\\
35	35	211.912	211.912\\
35	36	214.754	214.754\\
35	37	218.528	218.528\\
35	38	223.032	223.032\\
35	39	202.431	202.431\\
35	40	202.103	202.103\\
36	1	475.85	475.85\\
36	2	496.837	496.837\\
36	3	487.305	487.305\\
36	4	457.539	457.539\\
36	5	472.735	472.735\\
36	6	417.682	417.682\\
36	7	411.807	411.807\\
36	8	406.818	406.818\\
36	9	405.647	405.647\\
36	10	385.372	385.372\\
36	11	381.068	381.068\\
36	12	388.236	388.236\\
36	13	367.971	367.971\\
36	14	364.92	364.92\\
36	15	340.21	340.21\\
36	16	334.768	334.768\\
36	17	319.147	319.147\\
36	18	306.322	306.322\\
36	19	312.349	312.349\\
36	20	289.644	289.644\\
36	21	291.183	291.183\\
36	22	301.13	301.13\\
36	23	290.473	290.473\\
36	24	278.841	278.841\\
36	25	282.157	282.157\\
36	26	288.873	288.873\\
36	27	283.654	283.654\\
36	28	244.091	244.091\\
36	29	233.971	233.971\\
36	30	230.02	230.02\\
36	31	225.582	225.582\\
36	32	220.18	220.18\\
36	33	210.183	210.183\\
36	34	206.661	206.661\\
36	35	221.415	221.415\\
36	36	213.163	213.163\\
36	37	203.233	203.233\\
36	38	203.44	203.44\\
36	39	200.902	200.902\\
36	40	199.467	199.467\\
37	1	525.039	525.039\\
37	2	551.926	551.926\\
37	3	535.197	535.197\\
37	4	560.328	560.328\\
37	5	600.744	600.744\\
37	6	511.621	511.621\\
37	7	511.968	511.968\\
37	8	474.209	474.209\\
37	9	478.214	478.214\\
37	10	449.362	449.362\\
37	11	453.531	453.531\\
37	12	461.651	461.651\\
37	13	423.059	423.059\\
37	14	428.471	428.471\\
37	15	377.584	377.584\\
37	16	373.368	373.368\\
37	17	368.626	368.626\\
37	18	362.409	362.409\\
37	19	371.442	371.442\\
37	20	352.533	352.533\\
37	21	337.838	337.838\\
37	22	332.543	332.543\\
37	23	330.807	330.807\\
37	24	333.662	333.662\\
37	25	326.441	326.441\\
37	26	322.881	322.881\\
37	27	316.937	316.937\\
37	28	302.411	302.411\\
37	29	269.465	269.465\\
37	30	287.748	287.748\\
37	31	274.38	274.38\\
37	32	254.281	254.281\\
37	33	240.884	240.884\\
37	34	240.237	240.237\\
37	35	244.459	244.459\\
37	36	243.539	243.539\\
37	37	234.506	234.506\\
37	38	229.904	229.904\\
37	39	221.548	221.548\\
37	40	222.688	222.688\\
38	1	566.408	566.408\\
38	2	604.521	604.521\\
38	3	582.833	582.833\\
38	4	597.569	597.569\\
38	5	580.047	580.047\\
38	6	551.781	551.781\\
38	7	565.025	565.025\\
38	8	511.522	511.522\\
38	9	531.07	531.07\\
38	10	509.322	509.322\\
38	11	493.571	493.571\\
38	12	519.967	519.967\\
38	13	462.862	462.862\\
38	14	447.134	447.134\\
38	15	461.625	461.625\\
38	16	417.194	417.194\\
38	17	411.379	411.379\\
38	18	399.741	399.741\\
38	19	444.342	444.342\\
38	20	385.564	385.564\\
38	21	380.328	380.328\\
38	22	375.856	375.856\\
38	23	393.175	393.175\\
38	24	373.132	373.132\\
38	25	363.409	363.409\\
38	26	347.352	347.352\\
38	27	348.812	348.812\\
38	28	303.735	303.735\\
38	29	304.996	304.996\\
38	30	307.664	307.664\\
38	31	274.827	274.827\\
38	32	280.845	280.845\\
38	33	273.318	273.318\\
38	34	262.578	262.578\\
38	35	268.63	268.63\\
38	36	274.176	274.176\\
38	37	258.461	258.461\\
38	38	261.497	261.497\\
38	39	263.081	263.081\\
38	40	255.855	255.855\\
39	1	576.129	576.129\\
39	2	622.673	622.673\\
39	3	619.008	619.008\\
39	4	592.13	592.13\\
39	5	603.804	603.804\\
39	6	520.55	520.55\\
39	7	540.688	540.688\\
39	8	511.834	511.834\\
39	9	527.206	527.206\\
39	10	506.697	506.697\\
39	11	501.815	501.815\\
39	12	512.188	512.188\\
39	13	466.582	466.582\\
39	14	469.576	469.576\\
39	15	425.809	425.809\\
39	16	430.657	430.657\\
39	17	420.046	420.046\\
39	18	411.749	411.749\\
39	19	409.181	409.181\\
39	20	371.551	371.551\\
39	21	384.892	384.892\\
39	22	366.742	366.742\\
39	23	372.632	372.632\\
39	24	379.88	379.88\\
39	25	375.822	375.822\\
39	26	356.818	356.818\\
39	27	366.478	366.478\\
39	28	314.253	314.253\\
39	29	300.03	300.03\\
39	30	301.932	301.932\\
39	31	278.655	278.655\\
39	32	286.379	286.379\\
39	33	268.406	268.406\\
39	34	265.764	265.764\\
39	35	266.6	266.6\\
39	36	266.757	266.757\\
39	37	259.273	259.273\\
39	38	262.115	262.115\\
39	39	252.14	252.14\\
39	40	257.528	257.528\\
40	1	603.807	603.807\\
40	2	644.193	644.193\\
40	3	609.764	609.764\\
40	4	614.673	614.673\\
40	5	638.066	638.066\\
40	6	558.822	558.822\\
40	7	571.458	571.458\\
40	8	536.467	536.467\\
40	9	552.818	552.818\\
40	10	526.772	526.772\\
40	11	508.066	508.066\\
40	12	538.959	538.959\\
40	13	488.919	488.919\\
40	14	485.92	485.92\\
40	15	451.349	451.349\\
40	16	448.61	448.61\\
40	17	451.651	451.651\\
40	18	441.443	441.443\\
40	19	472.907	472.907\\
40	20	398.827	398.827\\
40	21	405.207	405.207\\
40	22	401.545	401.545\\
40	23	399.313	399.313\\
40	24	387.242	387.242\\
40	25	387.388	387.388\\
40	26	379.531	379.531\\
40	27	385.873	385.873\\
40	28	338.858	338.858\\
40	29	332.655	332.655\\
40	30	334.01	334.01\\
40	31	308.128	308.128\\
40	32	301.606	301.606\\
40	33	293.003	293.003\\
40	34	298.204	298.204\\
40	35	298.129	298.129\\
40	36	300.371	300.371\\
40	37	286.105	286.105\\
40	38	284.933	284.933\\
40	39	278.938	278.938\\
40	40	279.88	279.88\\
};
\addlegendentry{Without output-reference update}


\addplot3[%
surf,
fill opacity=0.6, draw opacity=0.2, fill=mycolor1, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	4.713	4.713\\
1	2	4.655	4.655\\
1	3	4.92	4.92\\
1	4	6.849	6.849\\
1	5	10.908	10.908\\
1	6	9.747	9.747\\
1	7	6.656	6.656\\
1	8	6.836	6.836\\
1	9	10.359	10.359\\
1	10	44.299	44.299\\
1	11	21.431	21.431\\
1	12	8.603	8.603\\
1	13	4.406	4.406\\
1	14	5.663	5.663\\
1	15	4.576	4.576\\
1	16	5.021	5.021\\
1	17	4.31	4.31\\
1	18	4.258	4.258\\
1	19	4.369	4.369\\
1	20	4.334	4.334\\
2	1	13.315	13.315\\
2	2	12.936	12.936\\
2	3	15.767	15.767\\
2	4	14.27	14.27\\
2	5	16.747	16.747\\
2	6	14.135	14.135\\
2	7	14.334	14.334\\
2	8	12.937	12.937\\
2	9	16.551	16.551\\
2	10	13.102	13.102\\
2	11	13.36	13.36\\
2	12	14.895	14.895\\
2	13	16.816	16.816\\
2	14	13.583	13.583\\
2	15	17.962	17.962\\
2	16	14.439	14.439\\
2	17	14.444	14.444\\
2	18	14.159	14.159\\
2	19	13.859	13.859\\
2	20	13.709	13.709\\
3	1	63.669	63.669\\
3	2	38.203	38.203\\
3	3	32.381	32.381\\
3	4	32.525	32.525\\
3	5	32.434	32.434\\
3	6	30.826	30.826\\
3	7	31.134	31.134\\
3	8	30.649	30.649\\
3	9	32.82	32.82\\
3	10	33.771	33.771\\
3	11	33.705	33.705\\
3	12	31.734	31.734\\
3	13	32.76	32.76\\
3	14	33.543	33.543\\
3	15	32.468	32.468\\
3	16	33.442	33.442\\
3	17	31.837	31.837\\
3	18	33.509	33.509\\
3	19	34.857	34.857\\
3	20	36.838	36.838\\
4	1	92.206	92.206\\
4	2	85.557	85.557\\
4	3	55.664	55.664\\
4	4	53.368	53.368\\
4	5	53.925	53.925\\
4	6	53.179	53.179\\
4	7	52.845	52.845\\
4	8	54.117	54.117\\
4	9	52.343	52.343\\
4	10	53.156	53.156\\
4	11	51.726	51.726\\
4	12	54.587	54.587\\
4	13	51.332	51.332\\
4	14	53.069	53.069\\
4	15	51.95	51.95\\
4	16	54.195	54.195\\
4	17	53.446	53.446\\
4	18	53.401	53.401\\
4	19	53.229	53.229\\
4	20	53.625	53.625\\
5	1	80.518	80.518\\
5	2	64.722	64.722\\
5	3	65.663	65.663\\
5	4	60.666	60.666\\
5	5	70.192	70.192\\
5	6	59.719	59.719\\
5	7	59.003	59.003\\
5	8	58.472	58.472\\
5	9	62.674	62.674\\
5	10	58.875	58.875\\
5	11	58.852	58.852\\
5	12	58.409	58.409\\
5	13	60.001	60.001\\
5	14	58.898	58.898\\
5	15	60.163	60.163\\
5	16	59.523	59.523\\
5	17	60.307	60.307\\
5	18	59.038	59.038\\
5	19	58.982	58.982\\
5	20	59.351	59.351\\
6	1	92.753	92.753\\
6	2	78.496	78.496\\
6	3	73.5	73.5\\
6	4	73.436	73.436\\
6	5	75.526	75.526\\
6	6	73.659	73.659\\
6	7	75.49	75.49\\
6	8	74.319	74.319\\
6	9	74.64	74.64\\
6	10	74.613	74.613\\
6	11	76.004	76.004\\
6	12	75.276	75.276\\
6	13	76.291	76.291\\
6	14	73.83	73.83\\
6	15	74.182	74.182\\
6	16	74.67	74.67\\
6	17	73.07	73.07\\
6	18	73.655	73.655\\
6	19	73.894	73.894\\
6	20	78.343	78.343\\
7	1	106.295	106.295\\
7	2	95.014	95.014\\
7	3	91.832	91.832\\
7	4	89.669	89.669\\
7	5	90.471	90.471\\
7	6	89.784	89.784\\
7	7	94.024	94.024\\
7	8	91.768	91.768\\
7	9	93.056	93.056\\
7	10	91.875	91.875\\
7	11	90.526	90.526\\
7	12	92.217	92.217\\
7	13	91.925	91.925\\
7	14	91.989	91.989\\
7	15	89.501	89.501\\
7	16	89.729	89.729\\
7	17	88.84	88.84\\
7	18	93.96	93.96\\
7	19	90.67	90.67\\
7	20	90.068	90.068\\
8	1	122.088	122.088\\
8	2	109.932	109.932\\
8	3	107.132	107.132\\
8	4	112.889	112.889\\
8	5	104.806	104.806\\
8	6	108.819	108.819\\
8	7	105.195	105.195\\
8	8	105.307	105.307\\
8	9	105.861	105.861\\
8	10	106.936	106.936\\
8	11	105.198	105.198\\
8	12	106.809	106.809\\
8	13	106.37	106.37\\
8	14	107.078	107.078\\
8	15	104.543	104.543\\
8	16	113.049	113.049\\
8	17	106.644	106.644\\
8	18	107.847	107.847\\
8	19	106.514	106.514\\
8	20	109.428	109.428\\
9	1	169.334	169.334\\
9	2	161.305	161.305\\
9	3	148.405	148.405\\
9	4	147.394	147.394\\
9	5	147.89	147.89\\
9	6	147.764	147.764\\
9	7	150.196	150.196\\
9	8	149.838	149.838\\
9	9	147.559	147.559\\
9	10	149.559	149.559\\
9	11	150.358	150.358\\
9	12	148.986	148.986\\
9	13	148.634	148.634\\
9	14	147.272	147.272\\
9	15	148.921	148.921\\
9	16	155.738	155.738\\
9	17	149.008	149.008\\
9	18	149.293	149.293\\
9	19	150.264	150.264\\
9	20	147.876	147.876\\
10	1	186.189	186.189\\
10	2	172.141	172.141\\
10	3	158.31	158.31\\
10	4	156.462	156.462\\
10	5	150.164	150.164\\
10	6	149.224	149.224\\
10	7	148.106	148.106\\
10	8	153.319	153.319\\
10	9	152.318	152.318\\
10	10	149.555	149.555\\
10	11	148.108	148.108\\
10	12	148.311	148.311\\
10	13	155.051	155.051\\
10	14	154.455	154.455\\
10	15	148.031	148.031\\
10	16	169.909	169.909\\
10	17	164.181	164.181\\
10	18	150.451	150.451\\
10	19	153.423	153.423\\
10	20	153.157	153.157\\
11	1	215.748	215.748\\
11	2	220.604	220.604\\
11	3	182.442	182.442\\
11	4	178.84	178.84\\
11	5	169.344	169.344\\
11	6	169.282	169.282\\
11	7	167.468	167.468\\
11	8	182.486	182.486\\
11	9	170.83	170.83\\
11	10	168.97	168.97\\
11	11	172.102	172.102\\
11	12	169.744	169.744\\
11	13	172.47	172.47\\
11	14	168.206	168.206\\
11	15	170.812	170.812\\
11	16	168.902	168.902\\
11	17	167.861	167.861\\
11	18	168.419	168.419\\
11	19	168.283	168.283\\
11	20	170.455	170.455\\
12	1	266.214	266.214\\
12	2	265.055	265.055\\
12	3	225.635	225.635\\
12	4	220.812	220.812\\
12	5	208.773	208.773\\
12	6	201.917	201.917\\
12	7	193.178	193.178\\
12	8	192.482	192.482\\
12	9	199.435	199.435\\
12	10	200.78	200.78\\
12	11	195.735	195.735\\
12	12	192.03	192.03\\
12	13	198.338	198.338\\
12	14	200.359	200.359\\
12	15	208.259	208.259\\
12	16	192.052	192.052\\
12	17	193.248	193.248\\
12	18	193.74	193.74\\
12	19	193.605	193.605\\
12	20	191.547	191.547\\
13	1	282.553	282.553\\
13	2	279.641	279.641\\
13	3	249.381	249.381\\
13	4	236.812	236.812\\
13	5	226.121	226.121\\
13	6	231.531	231.531\\
13	7	218.468	218.468\\
13	8	215.738	215.738\\
13	9	217.565	217.565\\
13	10	224.865	224.865\\
13	11	216.555	216.555\\
13	12	221.014	221.014\\
13	13	221.34	221.34\\
13	14	218.738	218.738\\
13	15	216.354	216.354\\
13	16	215.744	215.744\\
13	17	218.029	218.029\\
13	18	231.902	231.902\\
13	19	219.254	219.254\\
13	20	220.098	220.098\\
14	1	317.8	317.8\\
14	2	352.887	352.887\\
14	3	337.632	337.632\\
14	4	306.878	306.878\\
14	5	294.099	294.099\\
14	6	290.986	290.986\\
14	7	311.266	311.266\\
14	8	297.63	297.63\\
14	9	317.725	317.725\\
14	10	287.158	287.158\\
14	11	292.712	292.712\\
14	12	289.301	289.301\\
14	13	295.818	295.818\\
14	14	291.631	291.631\\
14	15	290.077	290.077\\
14	16	303.479	303.479\\
14	17	285.486	285.486\\
14	18	246.759	246.759\\
14	19	247.991	247.991\\
14	20	262.645	262.645\\
15	1	476.82	476.82\\
15	2	439.634	439.634\\
15	3	420.873	420.873\\
15	4	408.741	408.741\\
15	5	354.374	354.374\\
15	6	333.95	333.95\\
15	7	319.173	319.173\\
15	8	305.977	305.977\\
15	9	298.274	298.274\\
15	10	299.515	299.515\\
15	11	328.508	328.508\\
15	12	298.217	298.217\\
15	13	308.791	308.791\\
15	14	302.664	302.664\\
15	15	342.489	342.489\\
15	16	333.219	333.219\\
15	17	307.495	307.495\\
15	18	297.087	297.087\\
15	19	297.448	297.448\\
15	20	304.232	304.232\\
16	1	506.879	506.879\\
16	2	491.099	491.099\\
16	3	475.42	475.42\\
16	4	433.231	433.231\\
16	5	404.108	404.108\\
16	6	369.626	369.626\\
16	7	357.213	357.213\\
16	8	355.475	355.475\\
16	9	332.898	332.898\\
16	10	330.149	330.149\\
16	11	333.969	333.969\\
16	12	324.132	324.132\\
16	13	326.719	326.719\\
16	14	325.86	325.86\\
16	15	334.389	334.389\\
16	16	348.261	348.261\\
16	17	346.739	346.739\\
16	18	335.866	335.866\\
16	19	340.64	340.64\\
16	20	346.117	346.117\\
17	1	1135.43	1135.43\\
17	2	1258.18	1258.18\\
17	3	1023.22	1023.22\\
17	4	1097.55	1097.55\\
17	5	998.675	998.675\\
17	6	876.49	876.49\\
17	7	747.543	747.543\\
17	8	599.649	599.649\\
17	9	594.472	594.472\\
17	10	524.235	524.235\\
17	11	480.265	480.265\\
17	12	461.206	461.206\\
17	13	454.11	454.11\\
17	14	460.022	460.022\\
17	15	483.353	483.353\\
17	16	482.813	482.813\\
17	17	490.101	490.101\\
17	18	484.452	484.452\\
17	19	460.748	460.748\\
17	20	462.949	462.949\\
18	1	1261.27	1261.27\\
18	2	1242.08	1242.08\\
18	3	1194.54	1194.54\\
18	4	1049.92	1049.92\\
18	5	939.949	939.949\\
18	6	855.576	855.576\\
18	7	692.419	692.419\\
18	8	654.537	654.537\\
18	9	580.234	580.234\\
18	10	532.973	532.973\\
18	11	499.735	499.735\\
18	12	508.529	508.529\\
18	13	502.666	502.666\\
18	14	503.395	503.395\\
18	15	490.114	490.114\\
18	16	501.038	501.038\\
18	17	490.173	490.173\\
18	18	499.345	499.345\\
18	19	498.991	498.991\\
18	20	498.053	498.053\\
19	1	1494.71	1494.71\\
19	2	1331.76	1331.76\\
19	3	1405.78	1405.78\\
19	4	1128.7	1128.7\\
19	5	994.618	994.618\\
19	6	995.305	995.305\\
19	7	869.077	869.077\\
19	8	771.928	771.928\\
19	9	582.79	582.79\\
19	10	565.664	565.664\\
19	11	549.981	549.981\\
19	12	552.96	552.96\\
19	13	550.29	550.29\\
19	14	535.896	535.896\\
19	15	536.705	536.705\\
19	16	535.025	535.025\\
19	17	533.878	533.878\\
19	18	534.889	534.889\\
19	19	555.224	555.224\\
19	20	552.169	552.169\\
20	1	1290.12	1290.12\\
20	2	1369.56	1369.56\\
20	3	1191.32	1191.32\\
20	4	983.654	983.654\\
20	5	942.245	942.245\\
20	6	788.255	788.255\\
20	7	792.029	792.029\\
20	8	763.966	763.966\\
20	9	626.983	626.983\\
20	10	627.326	627.326\\
20	11	612.69	612.69\\
20	12	603.448	603.448\\
20	13	594.553	594.553\\
20	14	590.973	590.973\\
20	15	588.906	588.906\\
20	16	582.637	582.637\\
20	17	597.72	597.72\\
20	18	590.28	590.28\\
20	19	622.242	622.242\\
20	20	601.949	601.949\\
};
\addlegendentry{With output-reference update}

\end{axis}

%\begin{axis}[%
%width=8.467in,
%height=4.475in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/performance_evaluation1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.07000,0.60000,1.00000}%
%
\begin{tikzpicture}
\LARGE
\begin{axis}[%
width=5.851in,
height=3.365in,
at={(0.981in,0.605in)},
scale only axis,
xmin=0,
xmax=40,
tick label style={font=\Large,
    /pgf/number format/.cd,%
        set thousands separator={}},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Number of subsystems, $K$},
ymin=0,
ymax=40,
ytick={ 0,  5, 10, 15, 20, 25, 30, 35, 40},
ylabel style={font=\color{white!15!black}},
ylabel={Capacity of the resource, $m$},
zmin=0,
zmax=4000,
%ztick={   0,  250,  500,  750, 1000, 1250, 1500, 1750, 2000, 2250, 2500, 2750, 3000, 3250, 3500, 3750, 4000},
ztick={   0,  500,  1000, 1500, 2000, 2500, 3000, 3500, 4000},
zlabel style={font=\color{white!15!black}},
zlabel={Computational time (ms)},
view={-40.8569060773481}{22.5614457831325},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.03,0.9)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
draw opacity=0.2, fill=gray, faceted color=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	0.376	0.376\\
1	2	0.367	0.367\\
1	3	0.376	0.376\\
1	4	0.347	0.347\\
1	5	0.67	0.67\\
1	6	0.466	0.466\\
1	7	0.386	0.386\\
1	8	0.35	0.35\\
1	9	0.364	0.364\\
1	10	0.353	0.353\\
1	11	0.36	0.36\\
1	12	0.356	0.356\\
1	13	0.685	0.685\\
1	14	0.357	0.357\\
1	15	0.358	0.358\\
1	16	0.352	0.352\\
1	17	0.352	0.352\\
1	18	0.348	0.348\\
1	19	0.354	0.354\\
1	20	0.383	0.383\\
1	21	0.367	0.367\\
1	22	0.356	0.356\\
1	23	0.352	0.352\\
1	24	0.514	0.514\\
1	25	0.359	0.359\\
1	26	0.371	0.371\\
1	27	0.354	0.354\\
1	28	0.378	0.378\\
1	29	0.409	0.409\\
1	30	0.606	0.606\\
1	31	0.437	0.437\\
1	32	0.403	0.403\\
1	33	0.387	0.387\\
1	34	0.405	0.405\\
1	35	0.393	0.393\\
1	36	0.514	0.514\\
1	37	0.436	0.436\\
1	38	0.392	0.392\\
1	39	0.373	0.373\\
1	40	0.406	0.406\\
2	1	1.469	1.469\\
2	2	1.508	1.508\\
2	3	1.349	1.349\\
2	4	1.286	1.286\\
2	5	1.916	1.916\\
2	6	1.332	1.332\\
2	7	1.296	1.296\\
2	8	1.308	1.308\\
2	9	1.549	1.549\\
2	10	1.274	1.274\\
2	11	1.478	1.478\\
2	12	1.285	1.285\\
2	13	1.343	1.343\\
2	14	1.318	1.318\\
2	15	1.578	1.578\\
2	16	1.339	1.339\\
2	17	1.386	1.386\\
2	18	1.371	1.371\\
2	19	1.768	1.768\\
2	20	1.274	1.274\\
2	21	1.365	1.365\\
2	22	1.61	1.61\\
2	23	1.383	1.383\\
2	24	1.434	1.434\\
2	25	1.322	1.322\\
2	26	1.348	1.348\\
2	27	1.898	1.898\\
2	28	1.613	1.613\\
2	29	1.729	1.729\\
2	30	1.851	1.851\\
2	31	1.917	1.917\\
2	32	1.601	1.601\\
2	33	1.822	1.822\\
2	34	2.279	2.279\\
2	35	1.857	1.857\\
2	36	1.487	1.487\\
2	37	1.586	1.586\\
2	38	1.394	1.394\\
2	39	1.469	1.469\\
2	40	1.278	1.278\\
3	1	2.818	2.818\\
3	2	2.488	2.488\\
3	3	3.438	3.438\\
3	4	2.528	2.528\\
3	5	3.027	3.027\\
3	6	2.657	2.657\\
3	7	2.728	2.728\\
3	8	2.646	2.646\\
3	9	2.804	2.804\\
3	10	3.678	3.678\\
3	11	3.485	3.485\\
3	12	3.931	3.931\\
3	13	4.011	4.011\\
3	14	2.856	2.856\\
3	15	3.83	3.83\\
3	16	2.522	2.522\\
3	17	2.531	2.531\\
3	18	2.514	2.514\\
3	19	2.968	2.968\\
3	20	2.469	2.469\\
3	21	3.782	3.782\\
3	22	2.604	2.604\\
3	23	2.617	2.617\\
3	24	2.668	2.668\\
3	25	2.462	2.462\\
3	26	2.901	2.901\\
3	27	2.366	2.366\\
3	28	2.703	2.703\\
3	29	2.441	2.441\\
3	30	3.72	3.72\\
3	31	2.389	2.389\\
3	32	2.465	2.465\\
3	33	2.622	2.622\\
3	34	2.425	2.425\\
3	35	2.458	2.458\\
3	36	2.664	2.664\\
3	37	2.586	2.586\\
3	38	2.513	2.513\\
3	39	2.363	2.363\\
3	40	2.617	2.617\\
4	1	5.19	5.19\\
4	2	4.735	4.735\\
4	3	4.144	4.144\\
4	4	3.918	3.918\\
4	5	4.086	4.086\\
4	6	3.992	3.992\\
4	7	4.384	4.384\\
4	8	5.592	5.592\\
4	9	3.82	3.82\\
4	10	4.38	4.38\\
4	11	4.21	4.21\\
4	12	3.627	3.627\\
4	13	4.148	4.148\\
4	14	3.699	3.699\\
4	15	4.641	4.641\\
4	16	3.577	3.577\\
4	17	3.788	3.788\\
4	18	3.49	3.49\\
4	19	3.966	3.966\\
4	20	4.193	4.193\\
4	21	3.901	3.901\\
4	22	3.61	3.61\\
4	23	4.106	4.106\\
4	24	5.189	5.189\\
4	25	4.076	4.076\\
4	26	3.981	3.981\\
4	27	3.687	3.687\\
4	28	3.944	3.944\\
4	29	3.766	3.766\\
4	30	4.86	4.86\\
4	31	3.598	3.598\\
4	32	3.756	3.756\\
4	33	4.501	4.501\\
4	34	4.169	4.169\\
4	35	3.902	3.902\\
4	36	3.596	3.596\\
4	37	4.267	4.267\\
4	38	3.66	3.66\\
4	39	4.949	4.949\\
4	40	3.777	3.777\\
5	1	8.468	8.468\\
5	2	7.265	7.265\\
5	3	5.682	5.682\\
5	4	5.074	5.074\\
5	5	5.722	5.722\\
5	6	5.236	5.236\\
5	7	5.539	5.539\\
5	8	5.834	5.834\\
5	9	5.474	5.474\\
5	10	5.765	5.765\\
5	11	5.605	5.605\\
5	12	5.878	5.878\\
5	13	4.991	4.991\\
5	14	4.741	4.741\\
5	15	5.596	5.596\\
5	16	6.308	6.308\\
5	17	4.946	4.946\\
5	18	4.815	4.815\\
5	19	5.042	5.042\\
5	20	4.723	4.723\\
5	21	4.834	4.834\\
5	22	4.874	4.874\\
5	23	7.048	7.048\\
5	24	7.341	7.341\\
5	25	6.664	6.664\\
5	26	5.133	5.133\\
5	27	8.455	8.455\\
5	28	6.755	6.755\\
5	29	4.976	4.976\\
5	30	4.957	4.957\\
5	31	4.99	4.99\\
5	32	5.795	5.795\\
5	33	5.039	5.039\\
5	34	4.613	4.613\\
5	35	4.951	4.951\\
5	36	6.797	6.797\\
5	37	4.833	4.833\\
5	38	7.24	7.24\\
5	39	7.03	7.03\\
5	40	5.89	5.89\\
6	1	10.64	10.64\\
6	2	10.612	10.612\\
6	3	8.211	8.211\\
6	4	6.567	6.567\\
6	5	6.131	6.131\\
6	6	6.051	6.051\\
6	7	6.155	6.155\\
6	8	6.349	6.349\\
6	9	5.79	5.79\\
6	10	6.076	6.076\\
6	11	5.799	5.799\\
6	12	5.467	5.467\\
6	13	5.13	5.13\\
6	14	5.308	5.308\\
6	15	5.604	5.604\\
6	16	5.25	5.25\\
6	17	5.419	5.419\\
6	18	5.54	5.54\\
6	19	5.341	5.341\\
6	20	5.202	5.202\\
6	21	5.977	5.977\\
6	22	5.444	5.444\\
6	23	5.415	5.415\\
6	24	5.777	5.777\\
6	25	5.435	5.435\\
6	26	5.135	5.135\\
6	27	5.543	5.543\\
6	28	5.281	5.281\\
6	29	5.286	5.286\\
6	30	5.449	5.449\\
6	31	5.442	5.442\\
6	32	5.373	5.373\\
6	33	5.391	5.391\\
6	34	5.336	5.336\\
6	35	5.225	5.225\\
6	36	5.29	5.29\\
6	37	5.383	5.383\\
6	38	5.333	5.333\\
6	39	5.834	5.834\\
6	40	6.528	6.528\\
7	1	10.958	10.958\\
7	2	9.566	9.566\\
7	3	8.529	8.529\\
7	4	6.033	6.033\\
7	5	5.945	5.945\\
7	6	6.157	6.157\\
7	7	6.471	6.471\\
7	8	6.222	6.222\\
7	9	5.992	5.992\\
7	10	6.029	6.029\\
7	11	6.17	6.17\\
7	12	5.566	5.566\\
7	13	5.717	5.717\\
7	14	5.968	5.968\\
7	15	5.93	5.93\\
7	16	5.645	5.645\\
7	17	5.651	5.651\\
7	18	5.669	5.669\\
7	19	5.881	5.881\\
7	20	5.656	5.656\\
7	21	5.68	5.68\\
7	22	5.682	5.682\\
7	23	5.822	5.822\\
7	24	5.77	5.77\\
7	25	5.632	5.632\\
7	26	5.55	5.55\\
7	27	5.808	5.808\\
7	28	5.631	5.631\\
7	29	5.719	5.719\\
7	30	5.699	5.699\\
7	31	5.781	5.781\\
7	32	5.698	5.698\\
7	33	5.959	5.959\\
7	34	5.798	5.798\\
7	35	5.849	5.849\\
7	36	5.626	5.626\\
7	37	5.643	5.643\\
7	38	5.736	5.736\\
7	39	6.221	6.221\\
7	40	5.634	5.634\\
8	1	11.622	11.622\\
8	2	10.174	10.174\\
8	3	9.242	9.242\\
8	4	6.915	6.915\\
8	5	6.817	6.817\\
8	6	6.9	6.9\\
8	7	7.056	7.056\\
8	8	7.189	7.189\\
8	9	6.911	6.911\\
8	10	7.264	7.264\\
8	11	7.179	7.179\\
8	12	7.089	7.089\\
8	13	7.214	7.214\\
8	14	7.004	7.004\\
8	15	6.365	6.365\\
8	16	6.442	6.442\\
8	17	6.434	6.434\\
8	18	6.926	6.926\\
8	19	6.471	6.471\\
8	20	6.657	6.657\\
8	21	6.681	6.681\\
8	22	6.699	6.699\\
8	23	6.385	6.385\\
8	24	6.452	6.452\\
8	25	6.521	6.521\\
8	26	6.554	6.554\\
8	27	6.549	6.549\\
8	28	6.428	6.428\\
8	29	6.469	6.469\\
8	30	6.616	6.616\\
8	31	6.608	6.608\\
8	32	6.596	6.596\\
8	33	6.616	6.616\\
8	34	6.349	6.349\\
8	35	6.369	6.369\\
8	36	6.27	6.27\\
8	37	6.509	6.509\\
8	38	6.564	6.564\\
8	39	6.601	6.601\\
8	40	6.479	6.479\\
9	1	14.975	14.975\\
9	2	11.563	11.563\\
9	3	10.934	10.934\\
9	4	8.324	8.324\\
9	5	7.775	7.775\\
9	6	7.911	7.911\\
9	7	8.042	8.042\\
9	8	8.075	8.075\\
9	9	7.927	7.927\\
9	10	8.049	8.049\\
9	11	8.48	8.48\\
9	12	8.251	8.251\\
9	13	8.366	8.366\\
9	14	8.17	8.17\\
9	15	8.448	8.448\\
9	16	8.692	8.692\\
9	17	8.022	8.022\\
9	18	7.542	7.542\\
9	19	7.527	7.527\\
9	20	7.739	7.739\\
9	21	7.507	7.507\\
9	22	7.6	7.6\\
9	23	7.401	7.401\\
9	24	7.601	7.601\\
9	25	7.752	7.752\\
9	26	7.802	7.802\\
9	27	7.949	7.949\\
9	28	7.52	7.52\\
9	29	7.622	7.622\\
9	30	7.726	7.726\\
9	31	7.542	7.542\\
9	32	7.678	7.678\\
9	33	7.621	7.621\\
9	34	7.631	7.631\\
9	35	7.753	7.753\\
9	36	7.582	7.582\\
9	37	7.783	7.783\\
9	38	7.296	7.296\\
9	39	7.329	7.329\\
9	40	7.304	7.304\\
10	1	18.394	18.394\\
10	2	13.742	13.742\\
10	3	12.764	12.764\\
10	4	10.631	10.631\\
10	5	9.524	9.524\\
10	6	9.145	9.145\\
10	7	8.878	8.878\\
10	8	9.416	9.416\\
10	9	10.616	10.616\\
10	10	8.961	8.961\\
10	11	10.014	10.014\\
10	12	8.678	8.678\\
10	13	9.051	9.051\\
10	14	8.604	8.604\\
10	15	8.934	8.934\\
10	16	8.847	8.847\\
10	17	8.837	8.837\\
10	18	8.624	8.624\\
10	19	8.553	8.553\\
10	20	8.465	8.465\\
10	21	8.599	8.599\\
10	22	8.544	8.544\\
10	23	8.458	8.458\\
10	24	8.274	8.274\\
10	25	8.479	8.479\\
10	26	8.541	8.541\\
10	27	8.722	8.722\\
10	28	9.111	9.111\\
10	29	8.997	8.997\\
10	30	8.712	8.712\\
10	31	8.557	8.557\\
10	32	8.292	8.292\\
10	33	8.716	8.716\\
10	34	8.381	8.381\\
10	35	8.558	8.558\\
10	36	8.52	8.52\\
10	37	8.413	8.413\\
10	38	9.012	9.012\\
10	39	12.82	12.82\\
10	40	8.839	8.839\\
11	1	23.221	23.221\\
11	2	17.165	17.165\\
11	3	15.042	15.042\\
11	4	12.132	12.132\\
11	5	10.371	10.371\\
11	6	10.205	10.205\\
11	7	10.545	10.545\\
11	8	10.095	10.095\\
11	9	9.952	9.952\\
11	10	9.936	9.936\\
11	11	12.271	12.271\\
11	12	9.655	9.655\\
11	13	9.631	9.631\\
11	14	9.824	9.824\\
11	15	9.54	9.54\\
11	16	9.304	9.304\\
11	17	9.617	9.617\\
11	18	9.617	9.617\\
11	19	9.485	9.485\\
11	20	9.717	9.717\\
11	21	9.513	9.513\\
11	22	9.411	9.411\\
11	23	9.34	9.34\\
11	24	9.816	9.816\\
11	25	10.065	10.065\\
11	26	9.455	9.455\\
11	27	9.254	9.254\\
11	28	10.777	10.777\\
11	29	9.507	9.507\\
11	30	9.341	9.341\\
11	31	9.462	9.462\\
11	32	9.488	9.488\\
11	33	9.402	9.402\\
11	34	9.561	9.561\\
11	35	9.524	9.524\\
11	36	9.248	9.248\\
11	37	9.336	9.336\\
11	38	9.968	9.968\\
11	39	9.757	9.757\\
11	40	9.533	9.533\\
12	1	29.485	29.485\\
12	2	21.625	21.625\\
12	3	18.73	18.73\\
12	4	16.084	16.084\\
12	5	13.733	13.733\\
12	6	12.64	12.64\\
12	7	12.15	12.15\\
12	8	13.294	13.294\\
12	9	12.845	12.845\\
12	10	12.878	12.878\\
12	11	14.18	14.18\\
12	12	11.168	11.168\\
12	13	11.003	11.003\\
12	14	11.206	11.206\\
12	15	10.971	10.971\\
12	16	10.98	10.98\\
12	17	10.954	10.954\\
12	18	10.866	10.866\\
12	19	12.688	12.688\\
12	20	11.979	11.979\\
12	21	11.822	11.822\\
12	22	12.453	12.453\\
12	23	12.24	12.24\\
12	24	11.6	11.6\\
12	25	12.678	12.678\\
12	26	12.538	12.538\\
12	27	12.384	12.384\\
12	28	10.521	10.521\\
12	29	11.102	11.102\\
12	30	13.002	13.002\\
12	31	12.542	12.542\\
12	32	12.603	12.603\\
12	33	10.89	10.89\\
12	34	11.329	11.329\\
12	35	12.648	12.648\\
12	36	10.855	10.855\\
12	37	13.162	13.162\\
12	38	12.297	12.297\\
12	39	12.681	12.681\\
12	40	12.619	12.619\\
13	1	38.519	38.519\\
13	2	25.143	25.143\\
13	3	22.007	22.007\\
13	4	18.375	18.375\\
13	5	15.113	15.113\\
13	6	14.674	14.674\\
13	7	14.597	14.597\\
13	8	13.585	13.585\\
13	9	13.893	13.893\\
13	10	13.965	13.965\\
13	11	13.542	13.542\\
13	12	13.069	13.069\\
13	13	13.02	13.02\\
13	14	13.304	13.304\\
13	15	13.533	13.533\\
13	16	13.358	13.358\\
13	17	12.67	12.67\\
13	18	13.171	13.171\\
13	19	12.746	12.746\\
13	20	12.775	12.775\\
13	21	13.37	13.37\\
13	22	12.903	12.903\\
13	23	12.515	12.515\\
13	24	13.018	13.018\\
13	25	13.331	13.331\\
13	26	12.821	12.821\\
13	27	13.166	13.166\\
13	28	12.733	12.733\\
13	29	13.124	13.124\\
13	30	12.755	12.755\\
13	31	13.75	13.75\\
13	32	13.496	13.496\\
13	33	12.909	12.909\\
13	34	12.903	12.903\\
13	35	12.507	12.507\\
13	36	13.024	13.024\\
13	37	12.983	12.983\\
13	38	13.155	13.155\\
13	39	13.2	13.2\\
13	40	13.865	13.865\\
14	1	55.378	55.378\\
14	2	36.15	36.15\\
14	3	28.877	28.877\\
14	4	25.486	25.486\\
14	5	20.037	20.037\\
14	6	17.168	17.168\\
14	7	16.52	16.52\\
14	8	15.908	15.908\\
14	9	15.862	15.862\\
14	10	15.97	15.97\\
14	11	15.953	15.953\\
14	12	15.028	15.028\\
14	13	15.235	15.235\\
14	14	15.043	15.043\\
14	15	15.077	15.077\\
14	16	14.664	14.664\\
14	17	14.911	14.911\\
14	18	15.359	15.359\\
14	19	15.258	15.258\\
14	20	15.46	15.46\\
14	21	14.931	14.931\\
14	22	14.97	14.97\\
14	23	14.706	14.706\\
14	24	14.849	14.849\\
14	25	15.52	15.52\\
14	26	14.561	14.561\\
14	27	14.933	14.933\\
14	28	14.843	14.843\\
14	29	14.758	14.758\\
14	30	14.826	14.826\\
14	31	14.956	14.956\\
14	32	15.202	15.202\\
14	33	14.942	14.942\\
14	34	15.415	15.415\\
14	35	15.097	15.097\\
14	36	14.898	14.898\\
14	37	14.88	14.88\\
14	38	14.968	14.968\\
14	39	15.379	15.379\\
14	40	14.976	14.976\\
15	1	69.656	69.656\\
15	2	36.461	36.461\\
15	3	30.064	30.064\\
15	4	27.162	27.162\\
15	5	22.247	22.247\\
15	6	18.697	18.697\\
15	7	17.938	17.938\\
15	8	17.634	17.634\\
15	9	17.753	17.753\\
15	10	17.667	17.667\\
15	11	17.324	17.324\\
15	12	17.197	17.197\\
15	13	16.866	16.866\\
15	14	16.926	16.926\\
15	15	16.486	16.486\\
15	16	16.195	16.195\\
15	17	16.825	16.825\\
15	18	16.81	16.81\\
15	19	16.933	16.933\\
15	20	16.44	16.44\\
15	21	17.178	17.178\\
15	22	16.395	16.395\\
15	23	16.702	16.702\\
15	24	17.153	17.153\\
15	25	16.502	16.502\\
15	26	16.891	16.891\\
15	27	16.474	16.474\\
15	28	16.545	16.545\\
15	29	16.61	16.61\\
15	30	16.924	16.924\\
15	31	16.579	16.579\\
15	32	16.487	16.487\\
15	33	16.272	16.272\\
15	34	16.598	16.598\\
15	35	16.457	16.457\\
15	36	16.708	16.708\\
15	37	17.969	17.969\\
15	38	16.34	16.34\\
15	39	16.562	16.562\\
15	40	16.357	16.357\\
16	1	74.526	74.526\\
16	2	41.201	41.201\\
16	3	33.043	33.043\\
16	4	28.125	28.125\\
16	5	23.481	23.481\\
16	6	20.527	20.527\\
16	7	18.908	18.908\\
16	8	17.806	17.806\\
16	9	17.759	17.759\\
16	10	17.93	17.93\\
16	11	17.397	17.397\\
16	12	18.05	18.05\\
16	13	20.748	20.748\\
16	14	17.516	17.516\\
16	15	16.636	16.636\\
16	16	17.026	17.026\\
16	17	16.931	16.931\\
16	18	16.488	16.488\\
16	19	17.831	17.831\\
16	20	16.746	16.746\\
16	21	16.615	16.615\\
16	22	16.576	16.576\\
16	23	16.887	16.887\\
16	24	16.563	16.563\\
16	25	17.351	17.351\\
16	26	17.046	17.046\\
16	27	16.636	16.636\\
16	28	16.649	16.649\\
16	29	16.471	16.471\\
16	30	16.709	16.709\\
16	31	17.881	17.881\\
16	32	17.048	17.048\\
16	33	16.701	16.701\\
16	34	16.831	16.831\\
16	35	16.613	16.613\\
16	36	16.683	16.683\\
16	37	16.699	16.699\\
16	38	16.887	16.887\\
16	39	16.633	16.633\\
16	40	16.724	16.724\\
17	1	69.85	69.85\\
17	2	39.346	39.346\\
17	3	30.688	30.688\\
17	4	25.919	25.919\\
17	5	23.083	23.083\\
17	6	19.686	19.686\\
17	7	18.194	18.194\\
17	8	17.457	17.457\\
17	9	16.877	16.877\\
17	10	16.813	16.813\\
17	11	16.401	16.401\\
17	12	17.266	17.266\\
17	13	16.454	16.454\\
17	14	16.348	16.348\\
17	15	15.737	15.737\\
17	16	15.869	15.869\\
17	17	15.621	15.621\\
17	18	15.808	15.808\\
17	19	15.916	15.916\\
17	20	15.977	15.977\\
17	21	15.89	15.89\\
17	22	15.854	15.854\\
17	23	15.713	15.713\\
17	24	15.806	15.806\\
17	25	16.244	16.244\\
17	26	16.473	16.473\\
17	27	16.23	16.23\\
17	28	16.09	16.09\\
17	29	15.768	15.768\\
17	30	16.061	16.061\\
17	31	15.946	15.946\\
17	32	16.69	16.69\\
17	33	16.306	16.306\\
17	34	15.796	15.796\\
17	35	16.955	16.955\\
17	36	16.272	16.272\\
17	37	15.896	15.896\\
17	38	15.915	15.915\\
17	39	16.461	16.461\\
17	40	15.678	15.678\\
18	1	78.431	78.431\\
18	2	43.144	43.144\\
18	3	35.21	35.21\\
18	4	29.015	29.015\\
18	5	24.764	24.764\\
18	6	21.206	21.206\\
18	7	20.405	20.405\\
18	8	20.363	20.363\\
18	9	17.662	17.662\\
18	10	17.419	17.419\\
18	11	17.197	17.197\\
18	12	17.187	17.187\\
18	13	17.392	17.392\\
18	14	17.778	17.778\\
18	15	17.24	17.24\\
18	16	16.944	16.944\\
18	17	16.79	16.79\\
18	18	17.84	17.84\\
18	19	17.154	17.154\\
18	20	20.311	20.311\\
18	21	16.627	16.627\\
18	22	16.308	16.308\\
18	23	16.722	16.722\\
18	24	16.385	16.385\\
18	25	16.699	16.699\\
18	26	16.881	16.881\\
18	27	16.661	16.661\\
18	28	16.519	16.519\\
18	29	16.416	16.416\\
18	30	16.491	16.491\\
18	31	16.634	16.634\\
18	32	16.728	16.728\\
18	33	16.668	16.668\\
18	34	16.403	16.403\\
18	35	16.373	16.373\\
18	36	16.612	16.612\\
18	37	16.587	16.587\\
18	38	16.974	16.974\\
18	39	16.802	16.802\\
18	40	16.576	16.576\\
19	1	96.11	96.11\\
19	2	49.41	49.41\\
19	3	38.533	38.533\\
19	4	31.861	31.861\\
19	5	28.716	28.716\\
19	6	23.537	23.537\\
19	7	21.263	21.263\\
19	8	20.747	20.747\\
19	9	18.978	18.978\\
19	10	18.355	18.355\\
19	11	18.398	18.398\\
19	12	18.108	18.108\\
19	13	17.948	17.948\\
19	14	17.909	17.909\\
19	15	17.422	17.422\\
19	16	18.064	18.064\\
19	17	18.116	18.116\\
19	18	17.676	17.676\\
19	19	17.669	17.669\\
19	20	17.525	17.525\\
19	21	17.816	17.816\\
19	22	17.965	17.965\\
19	23	17.787	17.787\\
19	24	17.444	17.444\\
19	25	17.824	17.824\\
19	26	17.559	17.559\\
19	27	17.963	17.963\\
19	28	18.159	18.159\\
19	29	17.641	17.641\\
19	30	17.962	17.962\\
19	31	17.467	17.467\\
19	32	17.806	17.806\\
19	33	17.911	17.911\\
19	34	18.385	18.385\\
19	35	17.722	17.722\\
19	36	17.881	17.881\\
19	37	17.758	17.758\\
19	38	17.434	17.434\\
19	39	17.653	17.653\\
19	40	18.303	18.303\\
20	1	103.738	103.738\\
20	2	54.515	54.515\\
20	3	42.358	42.358\\
20	4	35.058	35.058\\
20	5	29.478	29.478\\
20	6	25.222	25.222\\
20	7	23.317	23.317\\
20	8	22.115	22.115\\
20	9	20.566	20.566\\
20	10	19.7	19.7\\
20	11	19.187	19.187\\
20	12	19.163	19.163\\
20	13	18.944	18.944\\
20	14	19.156	19.156\\
20	15	18.661	18.661\\
20	16	18.525	18.525\\
20	17	19.65	19.65\\
20	18	19.008	19.008\\
20	19	18.631	18.631\\
20	20	18.772	18.772\\
20	21	18.568	18.568\\
20	22	18.805	18.805\\
20	23	19.05	19.05\\
20	24	18.712	18.712\\
20	25	18.727	18.727\\
20	26	18.567	18.567\\
20	27	18.667	18.667\\
20	28	18.701	18.701\\
20	29	18.958	18.958\\
20	30	19.528	19.528\\
20	31	18.672	18.672\\
20	32	18.771	18.771\\
20	33	18.499	18.499\\
20	34	18.895	18.895\\
20	35	19.42	19.42\\
20	36	18.677	18.677\\
20	37	18.594	18.594\\
20	38	18.688	18.688\\
20	39	18.914	18.914\\
20	40	19.519	19.519\\
21	1	110.492	110.492\\
21	2	59.093	59.093\\
21	3	46.904	46.904\\
21	4	38.117	38.117\\
21	5	32.041	32.041\\
21	6	27.6	27.6\\
21	7	24.408	24.408\\
21	8	24.368	24.368\\
21	9	22.165	22.165\\
21	10	21.651	21.651\\
21	11	21.388	21.388\\
21	12	20.319	20.319\\
21	13	20.22	20.22\\
21	14	21.849	21.849\\
21	15	19.968	19.968\\
21	16	22.502	22.502\\
21	17	20.188	20.188\\
21	18	20.117	20.117\\
21	19	20.48	20.48\\
21	20	20.082	20.082\\
21	21	20.449	20.449\\
21	22	21.344	21.344\\
21	23	19.943	19.943\\
21	24	19.767	19.767\\
21	25	20.058	20.058\\
21	26	20.545	20.545\\
21	27	20.262	20.262\\
21	28	19.855	19.855\\
21	29	20.677	20.677\\
21	30	24.253	24.253\\
21	31	26.265	26.265\\
21	32	20.928	20.928\\
21	33	20.371	20.371\\
21	34	20.082	20.082\\
21	35	19.83	19.83\\
21	36	23.017	23.017\\
21	37	21.115	21.115\\
21	38	20.309	20.309\\
21	39	22.829	22.829\\
21	40	20.95	20.95\\
22	1	139.963	139.963\\
22	2	75.547	75.547\\
22	3	56.364	56.364\\
22	4	42.822	42.822\\
22	5	34.894	34.894\\
22	6	33.178	33.178\\
22	7	28.024	28.024\\
22	8	26.505	26.505\\
22	9	24.823	24.823\\
22	10	23.474	23.474\\
22	11	22.3	22.3\\
22	12	21.58	21.58\\
22	13	22.004	22.004\\
22	14	21.486	21.486\\
22	15	21.647	21.647\\
22	16	21.031	21.031\\
22	17	21.068	21.068\\
22	18	21.113	21.113\\
22	19	21.175	21.175\\
22	20	21.348	21.348\\
22	21	21.804	21.804\\
22	22	21.336	21.336\\
22	23	22.129	22.129\\
22	24	21.132	21.132\\
22	25	21.781	21.781\\
22	26	21.427	21.427\\
22	27	21.057	21.057\\
22	28	21.16	21.16\\
22	29	21.281	21.281\\
22	30	21.355	21.355\\
22	31	21.246	21.246\\
22	32	21.156	21.156\\
22	33	21.015	21.015\\
22	34	20.939	20.939\\
22	35	23.445	23.445\\
22	36	20.913	20.913\\
22	37	21.114	21.114\\
22	38	21.076	21.076\\
22	39	21.068	21.068\\
22	40	21.259	21.259\\
23	1	189.736	189.736\\
23	2	97.423	97.423\\
23	3	73.517	73.517\\
23	4	52.902	52.902\\
23	5	43.821	43.821\\
23	6	38.219	38.219\\
23	7	33.222	33.222\\
23	8	33.406	33.406\\
23	9	30.353	30.353\\
23	10	28.299	28.299\\
23	11	27.134	27.134\\
23	12	25.762	25.762\\
23	13	25.78	25.78\\
23	14	25.742	25.742\\
23	15	25.305	25.305\\
23	16	24.934	24.934\\
23	17	25.288	25.288\\
23	18	25.303	25.303\\
23	19	25.381	25.381\\
23	20	25.494	25.494\\
23	21	25.816	25.816\\
23	22	25.254	25.254\\
23	23	25.173	25.173\\
23	24	25.394	25.394\\
23	25	24.893	24.893\\
23	26	25.098	25.098\\
23	27	25.015	25.015\\
23	28	25.149	25.149\\
23	29	25.312	25.312\\
23	30	25.259	25.259\\
23	31	24.721	24.721\\
23	32	25.376	25.376\\
23	33	26.423	26.423\\
23	34	26.073	26.073\\
23	35	25.599	25.599\\
23	36	25.031	25.031\\
23	37	25.481	25.481\\
23	38	26.017	26.017\\
23	39	24.842	24.842\\
23	40	25.026	25.026\\
24	1	211.12	211.12\\
24	2	111.876	111.876\\
24	3	80.732	80.732\\
24	4	61.199	61.199\\
24	5	49.695	49.695\\
24	6	42.402	42.402\\
24	7	37.31	37.31\\
24	8	36.953	36.953\\
24	9	33.745	33.745\\
24	10	34.566	34.566\\
24	11	30.611	30.611\\
24	12	29.454	29.454\\
24	13	29.175	29.175\\
24	14	29.533	29.533\\
24	15	27.505	27.505\\
24	16	28.053	28.053\\
24	17	27.817	27.817\\
24	18	28.992	28.992\\
24	19	27.707	27.707\\
24	20	27.846	27.846\\
24	21	27.76	27.76\\
24	22	28.834	28.834\\
24	23	33.581	33.581\\
24	24	28.027	28.027\\
24	25	27.908	27.908\\
24	26	30.839	30.839\\
24	27	27.568	27.568\\
24	28	27.931	27.931\\
24	29	27.653	27.653\\
24	30	28.364	28.364\\
24	31	28.005	28.005\\
24	32	27.848	27.848\\
24	33	28.599	28.599\\
24	34	28.738	28.738\\
24	35	27.687	27.687\\
24	36	27.766	27.766\\
24	37	27.938	27.938\\
24	38	27.845	27.845\\
24	39	27.45	27.45\\
24	40	28.146	28.146\\
25	1	218.648	218.648\\
25	2	117.727	117.727\\
25	3	86.114	86.114\\
25	4	65.416	65.416\\
25	5	53.151	53.151\\
25	6	45.465	45.465\\
25	7	42.107	42.107\\
25	8	40.364	40.364\\
25	9	37.07	37.07\\
25	10	37.04	37.04\\
25	11	32.377	32.377\\
25	12	31.646	31.646\\
25	13	31.093	31.093\\
25	14	31.467	31.467\\
25	15	29.717	29.717\\
25	16	29.292	29.292\\
25	17	28.828	28.828\\
25	18	31.099	31.099\\
25	19	30.258	30.258\\
25	20	29.692	29.692\\
25	21	30.682	30.682\\
25	22	29.921	29.921\\
25	23	29.653	29.653\\
25	24	30.09	30.09\\
25	25	30.468	30.468\\
25	26	30.436	30.436\\
25	27	29.999	29.999\\
25	28	29.54	29.54\\
25	29	30.45	30.45\\
25	30	29.638	29.638\\
25	31	29.873	29.873\\
25	32	29.744	29.744\\
25	33	29.793	29.793\\
25	34	30.088	30.088\\
25	35	29.742	29.742\\
25	36	29.708	29.708\\
25	37	30.673	30.673\\
25	38	29.578	29.578\\
25	39	29.727	29.727\\
25	40	29.672	29.672\\
26	1	222.246	222.246\\
26	2	115.307	115.307\\
26	3	87.493	87.493\\
26	4	65.334	65.334\\
26	5	54.198	54.198\\
26	6	46.441	46.441\\
26	7	42.085	42.085\\
26	8	40.844	40.844\\
26	9	38.662	38.662\\
26	10	35.938	35.938\\
26	11	32.852	32.852\\
26	12	32.384	32.384\\
26	13	31.587	31.587\\
26	14	31	31\\
26	15	29.692	29.692\\
26	16	29.646	29.646\\
26	17	29.558	29.558\\
26	18	29.564	29.564\\
26	19	29.569	29.569\\
26	20	29.663	29.663\\
26	21	30.553	30.553\\
26	22	29.475	29.475\\
26	23	29.498	29.498\\
26	24	30.214	30.214\\
26	25	30.071	30.071\\
26	26	29.365	29.365\\
26	27	29.536	29.536\\
26	28	33.394	33.394\\
26	29	29.629	29.629\\
26	30	29.416	29.416\\
26	31	31.211	31.211\\
26	32	29.892	29.892\\
26	33	29.518	29.518\\
26	34	29.933	29.933\\
26	35	29.555	29.555\\
26	36	29.636	29.636\\
26	37	29.592	29.592\\
26	38	29.655	29.655\\
26	39	29.509	29.509\\
26	40	30.776	30.776\\
27	1	185.108	185.108\\
27	2	97.562	97.562\\
27	3	76.109	76.109\\
27	4	57.249	57.249\\
27	5	48.095	48.095\\
27	6	42.489	42.489\\
27	7	38.223	38.223\\
27	8	37.089	37.089\\
27	9	35.559	35.559\\
27	10	32.318	32.318\\
27	11	30.675	30.675\\
27	12	29.703	29.703\\
27	13	29.993	29.993\\
27	14	28.639	28.639\\
27	15	27.695	27.695\\
27	16	27.389	27.389\\
27	17	28.474	28.474\\
27	18	27.384	27.384\\
27	19	27.864	27.864\\
27	20	27.264	27.264\\
27	21	27.917	27.917\\
27	22	27.164	27.164\\
27	23	27.4	27.4\\
27	24	27.276	27.276\\
27	25	28.224	28.224\\
27	26	27.778	27.778\\
27	27	27.407	27.407\\
27	28	27.385	27.385\\
27	29	27.74	27.74\\
27	30	27.315	27.315\\
27	31	27.385	27.385\\
27	32	27.276	27.276\\
27	33	27.231	27.231\\
27	34	27.387	27.387\\
27	35	27.716	27.716\\
27	36	27.492	27.492\\
27	37	27.565	27.565\\
27	38	27.663	27.663\\
27	39	27.139	27.139\\
27	40	28.435	28.435\\
28	1	193.759	193.759\\
28	2	102.483	102.483\\
28	3	78.676	78.676\\
28	4	59.603	59.603\\
28	5	50.148	50.148\\
28	6	43.747	43.747\\
28	7	39.252	39.252\\
28	8	38.156	38.156\\
28	9	35.116	35.116\\
28	10	33.406	33.406\\
28	11	31.98	31.98\\
28	12	32.787	32.787\\
28	13	30.344	30.344\\
28	14	29.985	29.985\\
28	15	29.238	29.238\\
28	16	30.08	30.08\\
28	17	27.835	27.835\\
28	18	27.659	27.659\\
28	19	28.284	28.284\\
28	20	28.98	28.98\\
28	21	28.127	28.127\\
28	22	28.304	28.304\\
28	23	28.917	28.917\\
28	24	27.63	27.63\\
28	25	28.959	28.959\\
28	26	27.804	27.804\\
28	27	28.746	28.746\\
28	28	27.982	27.982\\
28	29	28.038	28.038\\
28	30	28.182	28.182\\
28	31	28.64	28.64\\
28	32	28.664	28.664\\
28	33	28.151	28.151\\
28	34	28.33	28.33\\
28	35	28.274	28.274\\
28	36	28.047	28.047\\
28	37	27.813	27.813\\
28	38	29.336	29.336\\
28	39	28.267	28.267\\
28	40	27.846	27.846\\
29	1	209.468	209.468\\
29	2	112.467	112.467\\
29	3	84.287	84.287\\
29	4	65.573	65.573\\
29	5	53.628	53.628\\
29	6	46.681	46.681\\
29	7	43.312	43.312\\
29	8	40.872	40.872\\
29	9	37.22	37.22\\
29	10	36.166	36.166\\
29	11	33.749	33.749\\
29	12	32.908	32.908\\
29	13	33.538	33.538\\
29	14	32.291	32.291\\
29	15	31.71	31.71\\
29	16	31.456	31.456\\
29	17	30.782	30.782\\
29	18	29.647	29.647\\
29	19	29.452	29.452\\
29	20	29.973	29.973\\
29	21	30.049	30.049\\
29	22	30.033	30.033\\
29	23	30.262	30.262\\
29	24	30.233	30.233\\
29	25	29.734	29.734\\
29	26	30.067	30.067\\
29	27	30.108	30.108\\
29	28	30.18	30.18\\
29	29	29.904	29.904\\
29	30	30.115	30.115\\
29	31	30.552	30.552\\
29	32	29.908	29.908\\
29	33	30.038	30.038\\
29	34	30.541	30.541\\
29	35	30.343	30.343\\
29	36	30.093	30.093\\
29	37	30.136	30.136\\
29	38	31.998	31.998\\
29	39	30.115	30.115\\
29	40	31.153	31.153\\
30	1	228.642	228.642\\
30	2	122.359	122.359\\
30	3	90.04	90.04\\
30	4	69.788	69.788\\
30	5	57.627	57.627\\
30	6	51.258	51.258\\
30	7	46.374	46.374\\
30	8	44.225	44.225\\
30	9	40.638	40.638\\
30	10	39.688	39.688\\
30	11	35.173	35.173\\
30	12	35.236	35.236\\
30	13	33.913	33.913\\
30	14	33.917	33.917\\
30	15	34.173	34.173\\
30	16	32.532	32.532\\
30	17	31.412	31.412\\
30	18	31.027	31.027\\
30	19	31.639	31.639\\
30	20	30.66	30.66\\
30	21	31.397	31.397\\
30	22	34.344	34.344\\
30	23	31.327	31.327\\
30	24	31.367	31.367\\
30	25	31.058	31.058\\
30	26	32.138	32.138\\
30	27	31.782	31.782\\
30	28	31.494	31.494\\
30	29	32.483	32.483\\
30	30	31.194	31.194\\
30	31	31.097	31.097\\
30	32	31.313	31.313\\
30	33	31.363	31.363\\
30	34	31.61	31.61\\
30	35	31.124	31.124\\
30	36	32.766	32.766\\
30	37	32.229	32.229\\
30	38	31.5	31.5\\
30	39	32.374	32.374\\
30	40	31.79	31.79\\
31	1	237.399	237.399\\
31	2	127.426	127.426\\
31	3	94.448	94.448\\
31	4	72.89	72.89\\
31	5	59.859	59.859\\
31	6	54.631	54.631\\
31	7	49.388	49.388\\
31	8	45.509	45.509\\
31	9	44.844	44.844\\
31	10	41.816	41.816\\
31	11	37.343	37.343\\
31	12	37.375	37.375\\
31	13	36.406	36.406\\
31	14	36.205	36.205\\
31	15	35.96	35.96\\
31	16	35.016	35.016\\
31	17	33.779	33.779\\
31	18	33.456	33.456\\
31	19	33.779	33.779\\
31	20	32.409	32.409\\
31	21	32.536	32.536\\
31	22	33.532	33.532\\
31	23	32.369	32.369\\
31	24	32.113	32.113\\
31	25	33.65	33.65\\
31	26	33.175	33.175\\
31	27	32.401	32.401\\
31	28	33.161	33.161\\
31	29	32.494	32.494\\
31	30	33.321	33.321\\
31	31	32.917	32.917\\
31	32	33.23	33.23\\
31	33	32.648	32.648\\
31	34	32.96	32.96\\
31	35	33.838	33.838\\
31	36	32.688	32.688\\
31	37	32.586	32.586\\
31	38	33.978	33.978\\
31	39	33.238	33.238\\
31	40	32.832	32.832\\
32	1	249.554	249.554\\
32	2	133.819	133.819\\
32	3	100.628	100.628\\
32	4	76.469	76.469\\
32	5	65.325	65.325\\
32	6	56.197	56.197\\
32	7	52.729	52.729\\
32	8	48.71	48.71\\
32	9	46.405	46.405\\
32	10	45.491	45.491\\
32	11	39.705	39.705\\
32	12	39.914	39.914\\
32	13	39.5	39.5\\
32	14	38.552	38.552\\
32	15	38.662	38.662\\
32	16	37.858	37.858\\
32	17	36.296	36.296\\
32	18	36.612	36.612\\
32	19	35.272	35.272\\
32	20	34.368	34.368\\
32	21	34.094	34.094\\
32	22	34.723	34.723\\
32	23	34.048	34.048\\
32	24	34.218	34.218\\
32	25	34.619	34.619\\
32	26	34.303	34.303\\
32	27	34.149	34.149\\
32	28	34.077	34.077\\
32	29	35.183	35.183\\
32	30	34.81	34.81\\
32	31	34.165	34.165\\
32	32	35.247	35.247\\
32	33	34.733	34.733\\
32	34	34.892	34.892\\
32	35	35.191	35.191\\
32	36	34.355	34.355\\
32	37	37.985	37.985\\
32	38	35.496	35.496\\
32	39	34.818	34.818\\
32	40	34.817	34.817\\
33	1	404.017	404.017\\
33	2	211.799	211.799\\
33	3	150.938	150.938\\
33	4	114.707	114.707\\
33	5	80.877	80.877\\
33	6	71.021	71.021\\
33	7	63.696	63.696\\
33	8	61.999	61.999\\
33	9	55.448	55.448\\
33	10	54.354	54.354\\
33	11	49.455	49.455\\
33	12	47.014	47.014\\
33	13	47.873	47.873\\
33	14	47.287	47.287\\
33	15	44.824	44.824\\
33	16	44.677	44.677\\
33	17	43.592	43.592\\
33	18	42.88	42.88\\
33	19	41.727	41.727\\
33	20	40.877	40.877\\
33	21	41.389	41.389\\
33	22	41.142	41.142\\
33	23	40.582	40.582\\
33	24	42.05	42.05\\
33	25	40.482	40.482\\
33	26	40.934	40.934\\
33	27	42.003	42.003\\
33	28	40.711	40.711\\
33	29	40.145	40.145\\
33	30	42.522	42.522\\
33	31	40.593	40.593\\
33	32	40.315	40.315\\
33	33	40.651	40.651\\
33	34	40.559	40.559\\
33	35	40.894	40.894\\
33	36	41.819	41.819\\
33	37	40.821	40.821\\
33	38	42.037	42.037\\
33	39	41.111	41.111\\
33	40	41.987	41.987\\
34	1	525.647	525.647\\
34	2	272.478	272.478\\
34	3	187.98	187.98\\
34	4	138.098	138.098\\
34	5	105.596	105.596\\
34	6	87.872	87.872\\
34	7	79.523	79.523\\
34	8	72.687	72.687\\
34	9	67.722	67.722\\
34	10	63.171	63.171\\
34	11	58.206	58.206\\
34	12	54.813	54.813\\
34	13	54.352	54.352\\
34	14	53.718	53.718\\
34	15	51.715	51.715\\
34	16	54.187	54.187\\
34	17	50.125	50.125\\
34	18	49.669	49.669\\
34	19	47.509	47.509\\
34	20	45.019	45.019\\
34	21	44.513	44.513\\
34	22	44.673	44.673\\
34	23	44.331	44.331\\
34	24	46.953	46.953\\
34	25	44.744	44.744\\
34	26	44.522	44.522\\
34	27	45.28	45.28\\
34	28	44.296	44.296\\
34	29	44.946	44.946\\
34	30	47.446	47.446\\
34	31	44.454	44.454\\
34	32	45.744	45.744\\
34	33	44.773	44.773\\
34	34	45.156	45.156\\
34	35	45.99	45.99\\
34	36	44.702	44.702\\
34	37	45.181	45.181\\
34	38	46.485	46.485\\
34	39	44.757	44.757\\
34	40	46.245	46.245\\
35	1	499.195	499.195\\
35	2	262.216	262.216\\
35	3	184.652	184.652\\
35	4	137.587	137.587\\
35	5	101.319	101.319\\
35	6	89.024	89.024\\
35	7	81.148	81.148\\
35	8	76.945	76.945\\
35	9	68.965	68.965\\
35	10	67.51	67.51\\
35	11	59.642	59.642\\
35	12	56.275	56.275\\
35	13	58.548	58.548\\
35	14	56.176	56.176\\
35	15	55.51	55.51\\
35	16	53.992	53.992\\
35	17	53.513	53.513\\
35	18	52.728	52.728\\
35	19	50.121	50.121\\
35	20	50.439	50.439\\
35	21	47.143	47.143\\
35	22	48.236	48.236\\
35	23	46.508	46.508\\
35	24	46.98	46.98\\
35	25	46.842	46.842\\
35	26	47.236	47.236\\
35	27	46.346	46.346\\
35	28	48.416	48.416\\
35	29	46.688	46.688\\
35	30	47.09	47.09\\
35	31	47.362	47.362\\
35	32	46.992	46.992\\
35	33	48.909	48.909\\
35	34	47.203	47.203\\
35	35	48.891	48.891\\
35	36	49.817	49.817\\
35	37	46.798	46.798\\
35	38	49.187	49.187\\
35	39	47.323	47.323\\
35	40	47.498	47.498\\
36	1	567.285	567.285\\
36	2	296.039	296.039\\
36	3	179.158	179.158\\
36	4	136.1	136.1\\
36	5	116.609	116.609\\
36	6	104.104	104.104\\
36	7	91.388	91.388\\
36	8	84.947	84.947\\
36	9	71.031	71.031\\
36	10	66.78	66.78\\
36	11	58.667	58.667\\
36	12	55.392	55.392\\
36	13	54.355	54.355\\
36	14	55.347	55.347\\
36	15	52.985	52.985\\
36	16	53.427	53.427\\
36	17	52.034	52.034\\
36	18	52.081	52.081\\
36	19	49.276	49.276\\
36	20	47.066	47.066\\
36	21	48.237	48.237\\
36	22	46.424	46.424\\
36	23	46.022	46.022\\
36	24	47.007	47.007\\
36	25	46.454	46.454\\
36	26	47.088	47.088\\
36	27	45.213	45.213\\
36	28	46.016	46.016\\
36	29	46.873	46.873\\
36	30	46.712	46.712\\
36	31	46.306	46.306\\
36	32	47.822	47.822\\
36	33	46.142	46.142\\
36	34	48.762	48.762\\
36	35	46.517	46.517\\
36	36	45.954	45.954\\
36	37	46.769	46.769\\
36	38	46.789	46.789\\
36	39	47.161	47.161\\
36	40	45.845	45.845\\
37	1	544.235	544.235\\
37	2	276.183	276.183\\
37	3	169.442	169.442\\
37	4	114.441	114.441\\
37	5	96.579	96.579\\
37	6	86.816	86.816\\
37	7	77.315	77.315\\
37	8	73.122	73.122\\
37	9	61.277	61.277\\
37	10	58.732	58.732\\
37	11	50.906	50.906\\
37	12	48.924	48.924\\
37	13	48.281	48.281\\
37	14	49.335	49.335\\
37	15	47.719	47.719\\
37	16	47.107	47.107\\
37	17	47.36	47.36\\
37	18	46.045	46.045\\
37	19	46.892	46.892\\
37	20	42.985	42.985\\
37	21	42.563	42.563\\
37	22	43.104	43.104\\
37	23	41.563	41.563\\
37	24	41.343	41.343\\
37	25	43.269	43.269\\
37	26	42.039	42.039\\
37	27	41.969	41.969\\
37	28	41.593	41.593\\
37	29	41.603	41.603\\
37	30	42.111	42.111\\
37	31	41.902	41.902\\
37	32	41.465	41.465\\
37	33	42.544	42.544\\
37	34	42.125	42.125\\
37	35	41.761	41.761\\
37	36	42.419	42.419\\
37	37	41.966	41.966\\
37	38	42	42\\
37	39	41.76	41.76\\
37	40	42.231	42.231\\
38	1	569.467	569.467\\
38	2	295.619	295.619\\
38	3	178.268	178.268\\
38	4	118.475	118.475\\
38	5	100.925	100.925\\
38	6	95.526	95.526\\
38	7	79.904	79.904\\
38	8	77.873	77.873\\
38	9	64.027	64.027\\
38	10	63.258	63.258\\
38	11	52.595	52.595\\
38	12	51.936	51.936\\
38	13	49.581	49.581\\
38	14	48.362	48.362\\
38	15	50.305	50.305\\
38	16	47.07	47.07\\
38	17	46.333	46.333\\
38	18	46.559	46.559\\
38	19	44.717	44.717\\
38	20	45.039	45.039\\
38	21	43.767	43.767\\
38	22	42.482	42.482\\
38	23	44.749	44.749\\
38	24	41.983	41.983\\
38	25	42.275	42.275\\
38	26	42.227	42.227\\
38	27	41.936	41.936\\
38	28	42.964	42.964\\
38	29	41.995	41.995\\
38	30	42.252	42.252\\
38	31	41.766	41.766\\
38	32	42.83	42.83\\
38	33	43.028	43.028\\
38	34	43.072	43.072\\
38	35	42.583	42.583\\
38	36	44.35	44.35\\
38	37	42.366	42.366\\
38	38	42.391	42.391\\
38	39	42.784	42.784\\
38	40	43.244	43.244\\
39	1	606.611	606.611\\
39	2	313.434	313.434\\
39	3	190.991	190.991\\
39	4	128.129	128.129\\
39	5	108.364	108.364\\
39	6	97.038	97.038\\
39	7	86.165	86.165\\
39	8	82.056	82.056\\
39	9	68.998	68.998\\
39	10	64.032	64.032\\
39	11	58.073	58.073\\
39	12	53.686	53.686\\
39	13	52.93	52.93\\
39	14	51.501	51.501\\
39	15	50.796	50.796\\
39	16	49.697	49.697\\
39	17	48.539	48.539\\
39	18	50.242	50.242\\
39	19	46.737	46.737\\
39	20	45.116	45.116\\
39	21	45.515	45.515\\
39	22	44.838	44.838\\
39	23	44.249	44.249\\
39	24	44.037	44.037\\
39	25	43.39	43.39\\
39	26	44.591	44.591\\
39	27	43.483	43.483\\
39	28	43.401	43.401\\
39	29	49.936	49.936\\
39	30	44.184	44.184\\
39	31	44.518	44.518\\
39	32	43.929	43.929\\
39	33	43.272	43.272\\
39	34	43.861	43.861\\
39	35	43.58	43.58\\
39	36	45.812	45.812\\
39	37	43.513	43.513\\
39	38	43.926	43.926\\
39	39	44.342	44.342\\
39	40	43.953	43.953\\
40	1	621.963	621.963\\
40	2	318.053	318.053\\
40	3	196.061	196.061\\
40	4	140.515	140.515\\
40	5	112.319	112.319\\
40	6	100.971	100.971\\
40	7	88.449	88.449\\
40	8	83.749	83.749\\
40	9	71.434	71.434\\
40	10	67.309	67.309\\
40	11	59.229	59.229\\
40	12	56.736	56.736\\
40	13	54.508	54.508\\
40	14	53.962	53.962\\
40	15	55.5	55.5\\
40	16	51.789	51.789\\
40	17	51.596	51.596\\
40	18	52.089	52.089\\
40	19	50.391	50.391\\
40	20	49.876	49.876\\
40	21	47.77	47.77\\
40	22	48.312	48.312\\
40	23	46.419	46.419\\
40	24	45.449	45.449\\
40	25	45.745	45.745\\
40	26	45.43	45.43\\
40	27	45.225	45.225\\
40	28	44.94	44.94\\
40	29	44.793	44.793\\
40	30	47.124	47.124\\
40	31	45.025	45.025\\
40	32	45.294	45.294\\
40	33	45.094	45.094\\
40	34	45.398	45.398\\
40	35	46.851	46.851\\
40	36	45.972	45.972\\
40	37	45.475	45.475\\
40	38	46.227	46.227\\
40	39	45.456	45.456\\
40	40	45.565	45.565\\
};
\addlegendentry{Without output-reference update}


\addplot3[%
surf,
fill opacity=0.6, draw opacity=0.2, fill=mycolor1, faceted color=black, z buffer=sort, 
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)}, 
mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
1	1	3.025	3.025\\
1	2	3.017	3.017\\
1	3	3.522	3.522\\
1	4	2.954	2.954\\
1	5	2.96	2.96\\
1	6	3.107	3.107\\
1	7	3.404	3.404\\
1	8	3.337	3.337\\
1	9	3.028	3.028\\
1	10	3.13	3.13\\
1	11	3.091	3.091\\
1	12	3.069	3.069\\
1	13	3.231	3.231\\
1	14	3.015	3.015\\
1	15	3.052	3.052\\
1	16	3.077	3.077\\
1	17	3.107	3.107\\
1	18	2.884	2.884\\
1	19	3.041	3.041\\
1	20	2.911	2.911\\
1	21	3.028	3.028\\
1	22	3.028	3.028\\
1	23	3.402	3.402\\
1	24	3.126	3.126\\
1	25	3.043	3.043\\
1	26	3.005	3.005\\
1	27	3.093	3.093\\
1	28	3.038	3.038\\
1	29	3.086	3.086\\
1	30	3.15	3.15\\
1	31	3.848	3.848\\
1	32	2.963	2.963\\
1	33	3.307	3.307\\
1	34	3.458	3.458\\
1	35	4.42	4.42\\
1	36	4.875	4.875\\
1	37	3.144	3.144\\
1	38	3.543	3.543\\
1	39	3.16	3.16\\
1	40	3.328	3.328\\
2	1	13.055	13.055\\
2	2	9.047	9.047\\
2	3	8.472	8.472\\
2	4	7.738	7.738\\
2	5	14.267	14.267\\
2	6	12.505	12.505\\
2	7	8.629	8.629\\
2	8	9.096	9.096\\
2	9	8.186	8.186\\
2	10	8.519	8.519\\
2	11	9.195	9.195\\
2	12	9.324	9.324\\
2	13	8.189	8.189\\
2	14	8.178	8.178\\
2	15	9.432	9.432\\
2	16	8.376	8.376\\
2	17	8.481	8.481\\
2	18	8.861	8.861\\
2	19	9.221	9.221\\
2	20	7.971	7.971\\
2	21	8.582	8.582\\
2	22	9.701	9.701\\
2	23	9.182	9.182\\
2	24	7.933	7.933\\
2	25	8.495	8.495\\
2	26	8.245	8.245\\
2	27	8.937	8.937\\
2	28	8.489	8.489\\
2	29	8.602	8.602\\
2	30	8.004	8.004\\
2	31	8.763	8.763\\
2	32	8.308	8.308\\
2	33	8.118	8.118\\
2	34	9.051	9.051\\
2	35	8.385	8.385\\
2	36	8.393	8.393\\
2	37	9.179	9.179\\
2	38	8.655	8.655\\
2	39	7.966	7.966\\
2	40	8.878	8.878\\
3	1	16.076	16.076\\
3	2	12.575	12.575\\
3	3	13.401	13.401\\
3	4	14.605	14.605\\
3	5	14.372	14.372\\
3	6	14.405	14.405\\
3	7	14.989	14.989\\
3	8	14.14	14.14\\
3	9	13.725	13.725\\
3	10	14.204	14.204\\
3	11	13.169	13.169\\
3	12	12.086	12.086\\
3	13	13.463	13.463\\
3	14	12.011	12.011\\
3	15	12.348	12.348\\
3	16	11.882	11.882\\
3	17	12.239	12.239\\
3	18	13.284	13.284\\
3	19	13.388	13.388\\
3	20	12.019	12.019\\
3	21	11.933	11.933\\
3	22	12.572	12.572\\
3	23	13.913	13.913\\
3	24	13.447	13.447\\
3	25	12.557	12.557\\
3	26	18.046	18.046\\
3	27	13.473	13.473\\
3	28	19.149	19.149\\
3	29	13.555	13.555\\
3	30	12.818	12.818\\
3	31	12.909	12.909\\
3	32	12.314	12.314\\
3	33	12.843	12.843\\
3	34	12.368	12.368\\
3	35	11.988	11.988\\
3	36	12.371	12.371\\
3	37	12.441	12.441\\
3	38	12.815	12.815\\
3	39	13.526	13.526\\
3	40	13.674	13.674\\
4	1	26.41	26.41\\
4	2	22.667	22.667\\
4	3	19.71	19.71\\
4	4	22.829	22.829\\
4	5	22.046	22.046\\
4	6	22.687	22.687\\
4	7	21.485	21.485\\
4	8	18.852	18.852\\
4	9	17.979	17.979\\
4	10	19.804	19.804\\
4	11	18.502	18.502\\
4	12	18.227	18.227\\
4	13	17.38	17.38\\
4	14	17.766	17.766\\
4	15	17.602	17.602\\
4	16	17.811	17.811\\
4	17	17.569	17.569\\
4	18	17.44	17.44\\
4	19	17.895	17.895\\
4	20	18.198	18.198\\
4	21	17.496	17.496\\
4	22	17.951	17.951\\
4	23	17.588	17.588\\
4	24	17.567	17.567\\
4	25	17.488	17.488\\
4	26	18.187	18.187\\
4	27	17.713	17.713\\
4	28	17.674	17.674\\
4	29	17.709	17.709\\
4	30	18.024	18.024\\
4	31	17.913	17.913\\
4	32	18.169	18.169\\
4	33	17.611	17.611\\
4	34	17.836	17.836\\
4	35	18.587	18.587\\
4	36	17.528	17.528\\
4	37	17.934	17.934\\
4	38	17.672	17.672\\
4	39	18.048	18.048\\
4	40	18.449	18.449\\
5	1	34.383	34.383\\
5	2	26.784	26.784\\
5	3	24.323	24.323\\
5	4	25.718	25.718\\
5	5	24.807	24.807\\
5	6	22.917	22.917\\
5	7	24.624	24.624\\
5	8	22.829	22.829\\
5	9	22.382	22.382\\
5	10	22.915	22.915\\
5	11	22.361	22.361\\
5	12	20.739	20.739\\
5	13	20.536	20.536\\
5	14	21.246	21.246\\
5	15	21.131	21.131\\
5	16	20.844	20.844\\
5	17	20.862	20.862\\
5	18	21.332	21.332\\
5	19	20.76	20.76\\
5	20	20.597	20.597\\
5	21	21.381	21.381\\
5	22	20.809	20.809\\
5	23	21.71	21.71\\
5	24	20.873	20.873\\
5	25	21.402	21.402\\
5	26	20.782	20.782\\
5	27	21.393	21.393\\
5	28	21.758	21.758\\
5	29	21.683	21.683\\
5	30	22.043	22.043\\
5	31	22.248	22.248\\
5	32	21.349	21.349\\
5	33	22.023	22.023\\
5	34	21.564	21.564\\
5	35	21.468	21.468\\
5	36	21.311	21.311\\
5	37	22	22\\
5	38	21.731	21.731\\
5	39	21.917	21.917\\
5	40	21.668	21.668\\
6	1	54.298	54.298\\
6	2	40.276	40.276\\
6	3	37.383	37.383\\
6	4	35.259	35.259\\
6	5	30.989	30.989\\
6	6	30.651	30.651\\
6	7	30.415	30.415\\
6	8	28.779	28.779\\
6	9	28.015	28.015\\
6	10	28.764	28.764\\
6	11	27.374	27.374\\
6	12	26.633	26.633\\
6	13	26.831	26.831\\
6	14	26.329	26.329\\
6	15	27.148	27.148\\
6	16	26.085	26.085\\
6	17	26.61	26.61\\
6	18	26.887	26.887\\
6	19	26.558	26.558\\
6	20	26.642	26.642\\
6	21	27.167	27.167\\
6	22	28.435	28.435\\
6	23	27.537	27.537\\
6	24	26.854	26.854\\
6	25	26.74	26.74\\
6	26	26.414	26.414\\
6	27	27.353	27.353\\
6	28	26.887	26.887\\
6	29	26.498	26.498\\
6	30	25.993	25.993\\
6	31	26.842	26.842\\
6	32	27.072	27.072\\
6	33	26.983	26.983\\
6	34	27.27	27.27\\
6	35	26.668	26.668\\
6	36	27.755	27.755\\
6	37	27.128	27.128\\
6	38	27.723	27.723\\
6	39	27.37	27.37\\
6	40	33.767	33.767\\
7	1	60.777	60.777\\
7	2	43.172	43.172\\
7	3	40.072	40.072\\
7	4	40.684	40.684\\
7	5	35.043	35.043\\
7	6	34.35	34.35\\
7	7	33.775	33.775\\
7	8	32.606	32.606\\
7	9	30.935	30.935\\
7	10	31.144	31.144\\
7	11	29.924	29.924\\
7	12	28.984	28.984\\
7	13	29.431	29.431\\
7	14	29.785	29.785\\
7	15	30.659	30.659\\
7	16	29.309	29.309\\
7	17	29.18	29.18\\
7	18	30.793	30.793\\
7	19	30.789	30.789\\
7	20	38.052	38.052\\
7	21	29.123	29.123\\
7	22	29.007	29.007\\
7	23	28.893	28.893\\
7	24	29.234	29.234\\
7	25	29.443	29.443\\
7	26	29.072	29.072\\
7	27	28.914	28.914\\
7	28	28.469	28.469\\
7	29	29.09	29.09\\
7	30	30.041	30.041\\
7	31	29.343	29.343\\
7	32	29.186	29.186\\
7	33	28.794	28.794\\
7	34	29.108	29.108\\
7	35	29.104	29.104\\
7	36	29.601	29.601\\
7	37	29.941	29.941\\
7	38	29.156	29.156\\
7	39	29.167	29.167\\
7	40	29.182	29.182\\
8	1	88.071	88.071\\
8	2	62.236	62.236\\
8	3	56.056	56.056\\
8	4	52.428	52.428\\
8	5	45.882	45.882\\
8	6	41.473	41.473\\
8	7	41.895	41.895\\
8	8	40.124	40.124\\
8	9	37.648	37.648\\
8	10	40.427	40.427\\
8	11	38.163	38.163\\
8	12	37.179	37.179\\
8	13	37.924	37.924\\
8	14	39.142	39.142\\
8	15	36.05	36.05\\
8	16	35.955	35.955\\
8	17	35.48	35.48\\
8	18	35.539	35.539\\
8	19	35.53	35.53\\
8	20	35.496	35.496\\
8	21	35.153	35.153\\
8	22	35.501	35.501\\
8	23	35.653	35.653\\
8	24	36.056	36.056\\
8	25	35.814	35.814\\
8	26	35.633	35.633\\
8	27	35.703	35.703\\
8	28	36.129	36.129\\
8	29	35.945	35.945\\
8	30	35.509	35.509\\
8	31	36.838	36.838\\
8	32	35.845	35.845\\
8	33	36.364	36.364\\
8	34	35.561	35.561\\
8	35	36.195	36.195\\
8	36	36.001	36.001\\
8	37	36.572	36.572\\
8	38	36.691	36.691\\
8	39	36.126	36.126\\
8	40	36.386	36.386\\
9	1	98.435	98.435\\
9	2	68.21	68.21\\
9	3	62.124	62.124\\
9	4	56.433	56.433\\
9	5	48.964	48.964\\
9	6	44.725	44.725\\
9	7	44.395	44.395\\
9	8	42.879	42.879\\
9	9	40.6	40.6\\
9	10	42.236	42.236\\
9	11	40.308	40.308\\
9	12	40.41	40.41\\
9	13	39.846	39.846\\
9	14	40.735	40.735\\
9	15	38.785	38.785\\
9	16	38.104	38.104\\
9	17	38.471	38.471\\
9	18	40.163	40.163\\
9	19	37.867	37.867\\
9	20	38.031	38.031\\
9	21	37.959	37.959\\
9	22	38.162	38.162\\
9	23	38.068	38.068\\
9	24	37.6	37.6\\
9	25	37.88	37.88\\
9	26	39.373	39.373\\
9	27	37.771	37.771\\
9	28	38.263	38.263\\
9	29	38.08	38.08\\
9	30	37.912	37.912\\
9	31	38.579	38.579\\
9	32	38.15	38.15\\
9	33	38.211	38.211\\
9	34	37.949	37.949\\
9	35	39.369	39.369\\
9	36	46.662	46.662\\
9	37	38.228	38.228\\
9	38	38.024	38.024\\
9	39	39.351	39.351\\
9	40	38.672	38.672\\
10	1	124.549	124.549\\
10	2	86.365	86.365\\
10	3	77.111	77.111\\
10	4	70.031	70.031\\
10	5	60.302	60.302\\
10	6	56.5	56.5\\
10	7	55.781	55.781\\
10	8	52.606	52.606\\
10	9	48.623	48.623\\
10	10	50.963	50.963\\
10	11	48.696	48.696\\
10	12	47.74	47.74\\
10	13	47.833	47.833\\
10	14	48.366	48.366\\
10	15	45.926	45.926\\
10	16	45.045	45.045\\
10	17	46.055	46.055\\
10	18	46.264	46.264\\
10	19	47.523	47.523\\
10	20	45.588	45.588\\
10	21	44.842	44.842\\
10	22	46.379	46.379\\
10	23	45.498	45.498\\
10	24	45.921	45.921\\
10	25	46.256	46.256\\
10	26	45.997	45.997\\
10	27	45.822	45.822\\
10	28	45.287	45.287\\
10	29	46.497	46.497\\
10	30	46.479	46.479\\
10	31	46.055	46.055\\
10	32	45.581	45.581\\
10	33	46.125	46.125\\
10	34	45.887	45.887\\
10	35	45.612	45.612\\
10	36	46.285	46.285\\
10	37	46.578	46.578\\
10	38	46.353	46.353\\
10	39	46.198	46.198\\
10	40	48.038	48.038\\
11	1	136.151	136.151\\
11	2	93.994	93.994\\
11	3	83.348	83.348\\
11	4	72.972	72.972\\
11	5	66.144	66.144\\
11	6	58.5	58.5\\
11	7	57.64	57.64\\
11	8	55.195	55.195\\
11	9	52.265	52.265\\
11	10	52.913	52.913\\
11	11	51.907	51.907\\
11	12	50.216	50.216\\
11	13	50.616	50.616\\
11	14	50.89	50.89\\
11	15	48.44	48.44\\
11	16	47.237	47.237\\
11	17	47.368	47.368\\
11	18	47.901	47.901\\
11	19	49.724	49.724\\
11	20	48.849	48.849\\
11	21	48.6	48.6\\
11	22	47.471	47.471\\
11	23	47.483	47.483\\
11	24	47.633	47.633\\
11	25	48.95	48.95\\
11	26	47.521	47.521\\
11	27	47.484	47.484\\
11	28	47.518	47.518\\
11	29	48.648	48.648\\
11	30	47.203	47.203\\
11	31	47.882	47.882\\
11	32	48.376	48.376\\
11	33	47.392	47.392\\
11	34	47.552	47.552\\
11	35	48.995	48.995\\
11	36	47.457	47.457\\
11	37	48.72	48.72\\
11	38	48.518	48.518\\
11	39	48.636	48.636\\
11	40	48.25	48.25\\
12	1	171.03	171.03\\
12	2	116.895	116.895\\
12	3	102.442	102.442\\
12	4	88.194	88.194\\
12	5	77.566	77.566\\
12	6	70.558	70.558\\
12	7	69.1	69.1\\
12	8	64.718	64.718\\
12	9	62.334	62.334\\
12	10	63.596	63.596\\
12	11	59.896	59.896\\
12	12	59.095	59.095\\
12	13	59.196	59.196\\
12	14	59.58	59.58\\
12	15	56.24	56.24\\
12	16	55.508	55.508\\
12	17	55.757	55.757\\
12	18	55.886	55.886\\
12	19	56.098	56.098\\
12	20	55.958	55.958\\
12	21	56.103	56.103\\
12	22	56.619	56.619\\
12	23	56.379	56.379\\
12	24	55.869	55.869\\
12	25	57.899	57.899\\
12	26	57.044	57.044\\
12	27	55.793	55.793\\
12	28	57.087	57.087\\
12	29	56.372	56.372\\
12	30	55.769	55.769\\
12	31	56.918	56.918\\
12	32	56.449	56.449\\
12	33	56.697	56.697\\
12	34	57.041	57.041\\
12	35	56.726	56.726\\
12	36	56.489	56.489\\
12	37	56.905	56.905\\
12	38	58.16	58.16\\
12	39	56.142	56.142\\
12	40	57.158	57.158\\
13	1	184.996	184.996\\
13	2	122.089	122.089\\
13	3	106.914	106.914\\
13	4	93.307	93.307\\
13	5	83.827	83.827\\
13	6	75.796	75.796\\
13	7	73.141	73.141\\
13	8	71.019	71.019\\
13	9	68.661	68.661\\
13	10	67.286	67.286\\
13	11	63.175	63.175\\
13	12	62.366	62.366\\
13	13	64.238	64.238\\
13	14	62.539	62.539\\
13	15	66.412	66.412\\
13	16	61.391	61.391\\
13	17	61.647	61.647\\
13	18	63.136	63.136\\
13	19	61.079	61.079\\
13	20	60.057	60.057\\
13	21	60.846	60.846\\
13	22	60.711	60.711\\
13	23	59.438	59.438\\
13	24	60.768	60.768\\
13	25	58.666	58.666\\
13	26	58.712	58.712\\
13	27	59.918	59.918\\
13	28	59.014	59.014\\
13	29	58.833	58.833\\
13	30	60.044	60.044\\
13	31	59.455	59.455\\
13	32	58.563	58.563\\
13	33	59.633	59.633\\
13	34	59.462	59.462\\
13	35	60.983	60.983\\
13	36	60.034	60.034\\
13	37	59.297	59.297\\
13	38	60.703	60.703\\
13	39	60.673	60.673\\
13	40	59.717	59.717\\
14	1	261.599	261.599\\
14	2	165.001	165.001\\
14	3	139.529	139.529\\
14	4	120.822	120.822\\
14	5	104.309	104.309\\
14	6	92.509	92.509\\
14	7	87.801	87.801\\
14	8	83.679	83.679\\
14	9	83.462	83.462\\
14	10	80.684	80.684\\
14	11	78.141	78.141\\
14	12	74.68	74.68\\
14	13	75.384	75.384\\
14	14	72.537	72.537\\
14	15	71.493	71.493\\
14	16	70.955	70.955\\
14	17	68.458	68.458\\
14	18	69.66	69.66\\
14	19	68.846	68.846\\
14	20	68.903	68.903\\
14	21	68.245	68.245\\
14	22	67.445	67.445\\
14	23	68.238	68.238\\
14	24	68.443	68.443\\
14	25	69.893	69.893\\
14	26	68.942	68.942\\
14	27	68.382	68.382\\
14	28	69.805	69.805\\
14	29	68.446	68.446\\
14	30	69.097	69.097\\
14	31	69.505	69.505\\
14	32	71.065	71.065\\
14	33	74.29	74.29\\
14	34	71.635	71.635\\
14	35	71.7	71.7\\
14	36	77.579	77.579\\
14	37	72.341	72.341\\
14	38	72.853	72.853\\
14	39	71.524	71.524\\
14	40	72.873	72.873\\
15	1	316.215	316.215\\
15	2	186.025	186.025\\
15	3	155.427	155.427\\
15	4	129.531	129.531\\
15	5	108.877	108.877\\
15	6	95.523	95.523\\
15	7	92.688	92.688\\
15	8	88.249	88.249\\
15	9	86.751	86.751\\
15	10	85.105	85.105\\
15	11	79.272	79.272\\
15	12	76.719	76.719\\
15	13	77.875	77.875\\
15	14	77.578	77.578\\
15	15	74.407	74.407\\
15	16	71.564	71.564\\
15	17	72.759	72.759\\
15	18	71.258	71.258\\
15	19	70.848	70.848\\
15	20	71.624	71.624\\
15	21	70.277	70.277\\
15	22	71.45	71.45\\
15	23	70.421	70.421\\
15	24	70.59	70.59\\
15	25	71.683	71.683\\
15	26	70.714	70.714\\
15	27	72.622	72.622\\
15	28	69.963	69.963\\
15	29	70.784	70.784\\
15	30	71.921	71.921\\
15	31	71.071	71.071\\
15	32	72.724	72.724\\
15	33	70.459	70.459\\
15	34	72.659	72.659\\
15	35	71.286	71.286\\
15	36	72.197	72.197\\
15	37	72.756	72.756\\
15	38	70.239	70.239\\
15	39	72.435	72.435\\
15	40	70.878	70.878\\
16	1	376.971	376.971\\
16	2	220.344	220.344\\
16	3	176.183	176.183\\
16	4	149.262	149.262\\
16	5	128.584	128.584\\
16	6	113.2	113.2\\
16	7	107.166	107.166\\
16	8	102.488	102.488\\
16	9	101.547	101.547\\
16	10	98.03	98.03\\
16	11	92.85	92.85\\
16	12	88.316	88.316\\
16	13	87.47	87.47\\
16	14	86.271	86.271\\
16	15	84.675	84.675\\
16	16	80.862	80.862\\
16	17	81.565	81.565\\
16	18	80.535	80.535\\
16	19	78.489	78.489\\
16	20	79.645	79.645\\
16	21	78.169	78.169\\
16	22	80.27	80.27\\
16	23	79.113	79.113\\
16	24	80.041	80.041\\
16	25	79.293	79.293\\
16	26	79.638	79.638\\
16	27	79.599	79.599\\
16	28	80.586	80.586\\
16	29	81.621	81.621\\
16	30	79.569	79.569\\
16	31	80.407	80.407\\
16	32	79.354	79.354\\
16	33	81.884	81.884\\
16	34	79.881	79.881\\
16	35	81.474	81.474\\
16	36	80.086	80.086\\
16	37	81.593	81.593\\
16	38	79.353	79.353\\
16	39	80.501	80.501\\
16	40	80.423	80.423\\
17	1	374.57	374.57\\
17	2	213.655	213.655\\
17	3	173.381	173.381\\
17	4	144.957	144.957\\
17	5	126.745	126.745\\
17	6	113.348	113.348\\
17	7	107.12	107.12\\
17	8	101.129	101.129\\
17	9	99.266	99.266\\
17	10	95.316	95.316\\
17	11	90.594	90.594\\
17	12	88.192	88.192\\
17	13	88.364	88.364\\
17	14	85.286	85.286\\
17	15	83.159	83.159\\
17	16	80.909	80.909\\
17	17	80.315	80.315\\
17	18	80.749	80.749\\
17	19	78.615	78.615\\
17	20	78.844	78.844\\
17	21	78.49	78.49\\
17	22	81.026	81.026\\
17	23	77.802	77.802\\
17	24	78.403	78.403\\
17	25	79.711	79.711\\
17	26	78.345	78.345\\
17	27	79.399	79.399\\
17	28	78.234	78.234\\
17	29	79.332	79.332\\
17	30	78.512	78.512\\
17	31	79.498	79.498\\
17	32	78.999	78.999\\
17	33	80.567	80.567\\
17	34	77.965	77.965\\
17	35	80.06	80.06\\
17	36	78.691	78.691\\
17	37	79.873	79.873\\
17	38	80.427	80.427\\
17	39	79.044	79.044\\
17	40	80.05	80.05\\
18	1	457.073	457.073\\
18	2	259.936	259.936\\
18	3	209.418	209.418\\
18	4	173.88	173.88\\
18	5	151.871	151.871\\
18	6	135.467	135.467\\
18	7	125.665	125.665\\
18	8	121.399	121.399\\
18	9	115.277	115.277\\
18	10	111.172	111.172\\
18	11	103.325	103.325\\
18	12	102.067	102.067\\
18	13	100.464	100.464\\
18	14	98.351	98.351\\
18	15	93.398	93.398\\
18	16	94.099	94.099\\
18	17	91.579	91.579\\
18	18	90.617	90.617\\
18	19	88.189	88.189\\
18	20	88.398	88.398\\
18	21	87.159	87.159\\
18	22	87.505	87.505\\
18	23	87.824	87.824\\
18	24	88.012	88.012\\
18	25	86.863	86.863\\
18	26	87.421	87.421\\
18	27	87.892	87.892\\
18	28	88.172	88.172\\
18	29	88.582	88.582\\
18	30	89.203	89.203\\
18	31	86.897	86.897\\
18	32	93.282	93.282\\
18	33	89.516	89.516\\
18	34	90.35	90.35\\
18	35	88.923	88.923\\
18	36	92.35	92.35\\
18	37	87.771	87.771\\
18	38	87.929	87.929\\
18	39	87.849	87.849\\
18	40	88.381	88.381\\
19	1	495.69	495.69\\
19	2	276.35	276.35\\
19	3	215.423	215.423\\
19	4	177.792	177.792\\
19	5	154.683	154.683\\
19	6	134.944	134.944\\
19	7	127.015	127.015\\
19	8	121.752	121.752\\
19	9	114.495	114.495\\
19	10	112.432	112.432\\
19	11	106.55	106.55\\
19	12	101.769	101.769\\
19	13	99.462	99.462\\
19	14	96.576	96.576\\
19	15	95.658	95.658\\
19	16	92.174	92.174\\
19	17	94.009	94.009\\
19	18	91.284	91.284\\
19	19	91.113	91.113\\
19	20	87.139	87.139\\
19	21	91.31	91.31\\
19	22	87.145	87.145\\
19	23	88.877	88.877\\
19	24	86.823	86.823\\
19	25	88.124	88.124\\
19	26	87.69	87.69\\
19	27	89.629	89.629\\
19	28	88.205	88.205\\
19	29	87.319	87.319\\
19	30	89.538	89.538\\
19	31	87.537	87.537\\
19	32	88.818	88.818\\
19	33	89.673	89.673\\
19	34	88.718	88.718\\
19	35	88.223	88.223\\
19	36	89.343	89.343\\
19	37	88.887	88.887\\
19	38	88.899	88.899\\
19	39	88.673	88.673\\
19	40	89.483	89.483\\
20	1	604.798	604.798\\
20	2	335.103	335.103\\
20	3	262.663	262.663\\
20	4	211.784	211.784\\
20	5	184.194	184.194\\
20	6	158.157	158.157\\
20	7	148.237	148.237\\
20	8	141.021	141.021\\
20	9	136.494	136.494\\
20	10	125.931	125.931\\
20	11	121.334	121.334\\
20	12	116.173	116.173\\
20	13	113.192	113.192\\
20	14	112.742	112.742\\
20	15	109.432	109.432\\
20	16	105.57	105.57\\
20	17	106.224	106.224\\
20	18	104.025	104.025\\
20	19	102.981	102.981\\
20	20	100.302	100.302\\
20	21	97.484	97.484\\
20	22	99.835	99.835\\
20	23	99.107	99.107\\
20	24	107.275	107.275\\
20	25	99.558	99.558\\
20	26	100.034	100.034\\
20	27	98.728	98.728\\
20	28	99.797	99.797\\
20	29	100.356	100.356\\
20	30	98.382	98.382\\
20	31	100.8	100.8\\
20	32	104.471	104.471\\
20	33	99.652	99.652\\
20	34	99.251	99.251\\
20	35	99.558	99.558\\
20	36	101.473	101.473\\
20	37	98.904	98.904\\
20	38	102.218	102.218\\
20	39	99.414	99.414\\
20	40	100.793	100.793\\
21	1	620.564	620.564\\
21	2	332.743	332.743\\
21	3	259.609	259.609\\
21	4	208.882	208.882\\
21	5	182.644	182.644\\
21	6	162.383	162.383\\
21	7	148.886	148.886\\
21	8	138.394	138.394\\
21	9	134.301	134.301\\
21	10	128.994	128.994\\
21	11	120.475	120.475\\
21	12	116.932	116.932\\
21	13	116.42	116.42\\
21	14	110.233	110.233\\
21	15	110.749	110.749\\
21	16	109.591	109.591\\
21	17	106.335	106.335\\
21	18	105.503	105.503\\
21	19	103.026	103.026\\
21	20	99.944	99.944\\
21	21	102.58	102.58\\
21	22	99.551	99.551\\
21	23	101.153	101.153\\
21	24	98.794	98.794\\
21	25	100.504	100.504\\
21	26	98.163	98.163\\
21	27	100.059	100.059\\
21	28	98.714	98.714\\
21	29	99.046	99.046\\
21	30	100.95	100.95\\
21	31	98.709	98.709\\
21	32	100.578	100.578\\
21	33	98.338	98.338\\
21	34	100.988	100.988\\
21	35	100.998	100.998\\
21	36	99.723	99.723\\
21	37	100.695	100.695\\
21	38	98.903	98.903\\
21	39	99.673	99.673\\
21	40	99.642	99.642\\
22	1	788.493	788.493\\
22	2	419.677	419.677\\
22	3	317.995	317.995\\
22	4	255.034	255.034\\
22	5	220.224	220.224\\
22	6	191.069	191.069\\
22	7	170.871	170.871\\
22	8	162.834	162.834\\
22	9	153.657	153.657\\
22	10	146.468	146.468\\
22	11	138.451	138.451\\
22	12	132.604	132.604\\
22	13	129.364	129.364\\
22	14	129.524	129.524\\
22	15	123.802	123.802\\
22	16	120.418	120.418\\
22	17	121.937	121.937\\
22	18	118.588	118.588\\
22	19	116.221	116.221\\
22	20	114.612	114.612\\
22	21	111.29	111.29\\
22	22	113.205	113.205\\
22	23	112.152	112.152\\
22	24	110.544	110.544\\
22	25	112.463	112.463\\
22	26	110.293	110.293\\
22	27	111.338	111.338\\
22	28	112.403	112.403\\
22	29	111.738	111.738\\
22	30	112.772	112.772\\
22	31	112.9	112.9\\
22	32	112.296	112.296\\
22	33	115.377	115.377\\
22	34	111.774	111.774\\
22	35	111.99	111.99\\
22	36	113.218	113.218\\
22	37	113.459	113.459\\
22	38	112.997	112.997\\
22	39	113.578	113.578\\
22	40	112.939	112.939\\
23	1	855.211	855.211\\
23	2	447.856	447.856\\
23	3	333.59	333.59\\
23	4	258.188	258.188\\
23	5	222.677	222.677\\
23	6	203.722	203.722\\
23	7	177.013	177.013\\
23	8	167.937	167.937\\
23	9	157.319	157.319\\
23	10	148.631	148.631\\
23	11	143.892	143.892\\
23	12	138.915	138.915\\
23	13	133.251	133.251\\
23	14	130.328	130.328\\
23	15	127.429	127.429\\
23	16	127.041	127.041\\
23	17	123.946	123.946\\
23	18	122.014	122.014\\
23	19	119.938	119.938\\
23	20	118.108	118.108\\
23	21	121.335	121.335\\
23	22	114.865	114.865\\
23	23	116.739	116.739\\
23	24	112.789	112.789\\
23	25	114.348	114.348\\
23	26	113.509	113.509\\
23	27	113.223	113.223\\
23	28	115.145	115.145\\
23	29	114.337	114.337\\
23	30	113.057	113.057\\
23	31	115.368	115.368\\
23	32	113.674	113.674\\
23	33	114.386	114.386\\
23	34	115.366	115.366\\
23	35	113.793	113.793\\
23	36	116.529	116.529\\
23	37	114.141	114.141\\
23	38	115.147	115.147\\
23	39	114.592	114.592\\
23	40	115.128	115.128\\
24	1	948	948\\
24	2	506.039	506.039\\
24	3	375.16	375.16\\
24	4	291.538	291.538\\
24	5	255.124	255.124\\
24	6	226.045	226.045\\
24	7	201.77	201.77\\
24	8	192.577	192.577\\
24	9	178.527	178.527\\
24	10	169.232	169.232\\
24	11	161.353	161.353\\
24	12	153.713	153.713\\
24	13	152.009	152.009\\
24	14	149.755	149.755\\
24	15	144.845	144.845\\
24	16	142.246	142.246\\
24	17	140.336	140.336\\
24	18	137.862	137.862\\
24	19	135.544	135.544\\
24	20	133.455	133.455\\
24	21	128.472	128.472\\
24	22	131.003	131.003\\
24	23	128.142	128.142\\
24	24	128.464	128.464\\
24	25	128.589	128.589\\
24	26	130.904	130.904\\
24	27	127.626	127.626\\
24	28	126.877	126.877\\
24	29	134.976	134.976\\
24	30	130.173	130.173\\
24	31	136.53	136.53\\
24	32	126.278	126.278\\
24	33	140.965	140.965\\
24	34	136.551	136.551\\
24	35	128.798	128.798\\
24	36	128.453	128.453\\
24	37	130.102	130.102\\
24	38	130.34	130.34\\
24	39	129.861	129.861\\
24	40	129.649	129.649\\
25	1	990.187	990.187\\
25	2	521.831	521.831\\
25	3	383.747	383.747\\
25	4	297.912	297.912\\
25	5	256.625	256.625\\
25	6	228.761	228.761\\
25	7	205.649	205.649\\
25	8	195.562	195.562\\
25	9	182.513	182.513\\
25	10	171.81	171.81\\
25	11	163.33	163.33\\
25	12	156.808	156.808\\
25	13	152.183	152.183\\
25	14	149.224	149.224\\
25	15	149.37	149.37\\
25	16	143.522	143.522\\
25	17	140.865	140.865\\
25	18	138.686	138.686\\
25	19	137.293	137.293\\
25	20	133.973	133.973\\
25	21	131.792	131.792\\
25	22	131.494	131.494\\
25	23	129.42	129.42\\
25	24	131.133	131.133\\
25	25	130.922	130.922\\
25	26	128.63	128.63\\
25	27	128.362	128.362\\
25	28	129.287	129.287\\
25	29	128.861	128.861\\
25	30	128.208	128.208\\
25	31	127.098	127.098\\
25	32	129.119	129.119\\
25	33	128.112	128.112\\
25	34	127.341	127.341\\
25	35	135.081	135.081\\
25	36	130.893	130.893\\
25	37	127.991	127.991\\
25	38	129.999	129.999\\
25	39	131.207	131.207\\
25	40	129.205	129.205\\
26	1	1109.17	1109.17\\
26	2	578.601	578.601\\
26	3	428.133	428.133\\
26	4	334.931	334.931\\
26	5	288.809	288.809\\
26	6	257.062	257.062\\
26	7	229.735	229.735\\
26	8	218.112	218.112\\
26	9	203.589	203.589\\
26	10	192.93	192.93\\
26	11	180.918	180.918\\
26	12	174.182	174.182\\
26	13	173.184	173.184\\
26	14	168.108	168.108\\
26	15	162.802	162.802\\
26	16	158.755	158.755\\
26	17	159.845	159.845\\
26	18	155.127	155.127\\
26	19	150.057	150.057\\
26	20	149.502	149.502\\
26	21	146.32	146.32\\
26	22	151.291	151.291\\
26	23	148.5	148.5\\
26	24	146.491	146.491\\
26	25	143.148	143.148\\
26	26	144.231	144.231\\
26	27	143.246	143.246\\
26	28	141.358	141.358\\
26	29	142.579	142.579\\
26	30	141.476	141.476\\
26	31	141.076	141.076\\
26	32	143.031	143.031\\
26	33	139.336	139.336\\
26	34	140.764	140.764\\
26	35	143.039	143.039\\
26	36	142.811	142.811\\
26	37	141.403	141.403\\
26	38	142.095	142.095\\
26	39	141.552	141.552\\
26	40	142.669	142.669\\
27	1	1052.07	1052.07\\
27	2	560.068	560.068\\
27	3	416.209	416.209\\
27	4	320.53	320.53\\
27	5	278.863	278.863\\
27	6	250.505	250.505\\
27	7	224.468	224.468\\
27	8	209.993	209.993\\
27	9	195.344	195.344\\
27	10	186.968	186.968\\
27	11	178.769	178.769\\
27	12	170.062	170.062\\
27	13	166.733	166.733\\
27	14	162.662	162.662\\
27	15	158.355	158.355\\
27	16	152.938	152.938\\
27	17	153.43	153.43\\
27	18	149.854	149.854\\
27	19	144.57	144.57\\
27	20	147.505	147.505\\
27	21	141.382	141.382\\
27	22	140.788	140.788\\
27	23	139.408	139.408\\
27	24	139.93	139.93\\
27	25	138.635	138.635\\
27	26	137.176	137.176\\
27	27	137.576	137.576\\
27	28	138.069	138.069\\
27	29	138.518	138.518\\
27	30	136.542	136.542\\
27	31	137.156	137.156\\
27	32	135.527	135.527\\
27	33	134.784	134.784\\
27	34	138.966	138.966\\
27	35	137.132	137.132\\
27	36	136.175	136.175\\
27	37	136.96	136.96\\
27	38	136.033	136.033\\
27	39	142.606	142.606\\
27	40	135.709	135.709\\
28	1	1154.04	1154.04\\
28	2	619.145	619.145\\
28	3	462.19	462.19\\
28	4	359.322	359.322\\
28	5	314.636	314.636\\
28	6	280.561	280.561\\
28	7	248.414	248.414\\
28	8	236.185	236.185\\
28	9	218.173	218.173\\
28	10	213.272	213.272\\
28	11	196.615	196.615\\
28	12	188.665	188.665\\
28	13	184.82	184.82\\
28	14	181.02	181.02\\
28	15	175.783	175.783\\
28	16	171.975	171.975\\
28	17	169.845	169.845\\
28	18	166.076	166.076\\
28	19	164.351	164.351\\
28	20	160.949	160.949\\
28	21	155.563	155.563\\
28	22	155.136	155.136\\
28	23	155.379	155.379\\
28	24	155.142	155.142\\
28	25	152.547	152.547\\
28	26	151.677	151.677\\
28	27	154.301	154.301\\
28	28	152.434	152.434\\
28	29	152.589	152.589\\
28	30	151.736	151.736\\
28	31	154.873	154.873\\
28	32	152.932	152.932\\
28	33	154.154	154.154\\
28	34	154.556	154.556\\
28	35	156.537	156.537\\
28	36	156.576	156.576\\
28	37	167.647	167.647\\
28	38	154.31	154.31\\
28	39	151.522	151.522\\
28	40	151.362	151.362\\
29	1	1213.1	1213.1\\
29	2	650.003	650.003\\
29	3	483.705	483.705\\
29	4	390.067	390.067\\
29	5	317.254	317.254\\
29	6	288.584	288.584\\
29	7	254.409	254.409\\
29	8	241.487	241.487\\
29	9	223.395	223.395\\
29	10	220.897	220.897\\
29	11	199.925	199.925\\
29	12	195.682	195.682\\
29	13	189.876	189.876\\
29	14	192.718	192.718\\
29	15	181.21	181.21\\
29	16	180.711	180.711\\
29	17	171.819	171.819\\
29	18	171.054	171.054\\
29	19	167.45	167.45\\
29	20	166.264	166.264\\
29	21	162.264	162.264\\
29	22	174.316	174.316\\
29	23	160.629	160.629\\
29	24	160.172	160.172\\
29	25	157.822	157.822\\
29	26	157.626	157.626\\
29	27	154.992	154.992\\
29	28	159.759	159.759\\
29	29	155.39	155.39\\
29	30	159.83	159.83\\
29	31	155.677	155.677\\
29	32	154.365	154.365\\
29	33	153.497	153.497\\
29	34	158.363	158.363\\
29	35	152.543	152.543\\
29	36	154.37	154.37\\
29	37	157.512	157.512\\
29	38	158.98	158.98\\
29	39	155.098	155.098\\
29	40	154.649	154.649\\
30	1	1359.61	1359.61\\
30	2	722.194	722.194\\
30	3	530.206	530.206\\
30	4	424.176	424.176\\
30	5	364.419	364.419\\
30	6	338.554	338.554\\
30	7	292.23	292.23\\
30	8	270.623	270.623\\
30	9	251.566	251.566\\
30	10	251.436	251.436\\
30	11	223.577	223.577\\
30	12	217.455	217.455\\
30	13	213.542	213.542\\
30	14	221.377	221.377\\
30	15	203.105	203.105\\
30	16	200.771	200.771\\
30	17	193.908	193.908\\
30	18	197.781	197.781\\
30	19	187.819	187.819\\
30	20	185.892	185.892\\
30	21	180.529	180.529\\
30	22	194.248	194.248\\
30	23	178.414	178.414\\
30	24	178.069	178.069\\
30	25	178.844	178.844\\
30	26	183.875	183.875\\
30	27	186.579	186.579\\
30	28	181.693	181.693\\
30	29	188.531	188.531\\
30	30	185.931	185.931\\
30	31	183.477	183.477\\
30	32	181.326	181.326\\
30	33	172.529	172.529\\
30	34	173.997	173.997\\
30	35	168.487	168.487\\
30	36	168.768	168.768\\
30	37	169.065	169.065\\
30	38	170.854	170.854\\
30	39	168.246	168.246\\
30	40	168.382	168.382\\
31	1	1484.84	1484.84\\
31	2	782.151	782.151\\
31	3	580.874	580.874\\
31	4	459.6	459.6\\
31	5	384.956	384.956\\
31	6	353.991	353.991\\
31	7	309.136	309.136\\
31	8	292.652	292.652\\
31	9	270.911	270.911\\
31	10	280.287	280.287\\
31	11	239.632	239.632\\
31	12	233.52	233.52\\
31	13	230.988	230.988\\
31	14	237.442	237.442\\
31	15	219.474	219.474\\
31	16	224.443	224.443\\
31	17	210.16	210.16\\
31	18	209.652	209.652\\
31	19	201.411	201.411\\
31	20	199.547	199.547\\
31	21	193.422	193.422\\
31	22	209.092	209.092\\
31	23	190.81	190.81\\
31	24	189.504	189.504\\
31	25	189.871	189.871\\
31	26	190.15	190.15\\
31	27	188.338	188.338\\
31	28	191.319	191.319\\
31	29	187.153	187.153\\
31	30	191.661	191.661\\
31	31	184.811	184.811\\
31	32	185.621	185.621\\
31	33	183.327	183.327\\
31	34	191.014	191.014\\
31	35	182.724	182.724\\
31	36	183.91	183.91\\
31	37	186.408	186.408\\
31	38	188.84	188.84\\
31	39	183.193	183.193\\
31	40	188.094	188.094\\
32	1	1438.26	1438.26\\
32	2	760.343	760.343\\
32	3	562.279	562.279\\
32	4	441.928	441.928\\
32	5	369.904	369.904\\
32	6	342.465	342.465\\
32	7	302.658	302.658\\
32	8	284.397	284.397\\
32	9	260.989	260.989\\
32	10	258.596	258.596\\
32	11	231.885	231.885\\
32	12	225.506	225.506\\
32	13	223.66	223.66\\
32	14	225.703	225.703\\
32	15	214.694	214.694\\
32	16	210.051	210.051\\
32	17	201.62	201.62\\
32	18	206.212	206.212\\
32	19	194.845	194.845\\
32	20	193.597	193.597\\
32	21	187.425	187.425\\
32	22	196.334	196.334\\
32	23	182.701	182.701\\
32	24	182.352	182.352\\
32	25	181.007	181.007\\
32	26	180.537	180.537\\
32	27	180.452	180.452\\
32	28	182.856	182.856\\
32	29	176.868	176.868\\
32	30	181.027	181.027\\
32	31	187.829	187.829\\
32	32	186.356	186.356\\
32	33	185.961	185.961\\
32	34	192.498	192.498\\
32	35	187.592	187.592\\
32	36	186.076	186.076\\
32	37	185.627	185.627\\
32	38	191.622	191.622\\
32	39	184.834	184.834\\
32	40	188.765	188.765\\
33	1	1831.08	1831.08\\
33	2	961.593	961.593\\
33	3	655.537	655.537\\
33	4	512.085	512.085\\
33	5	426.31	426.31\\
33	6	382.717	382.717\\
33	7	339.336	339.336\\
33	8	317.252	317.252\\
33	9	291.58	291.58\\
33	10	280.609	280.609\\
33	11	256.98	256.98\\
33	12	243.967	243.967\\
33	13	238.307	238.307\\
33	14	242.79	242.79\\
33	15	229.879	229.879\\
33	16	224.729	224.729\\
33	17	218.593	218.593\\
33	18	213.926	213.926\\
33	19	209.788	209.788\\
33	20	202.701	202.701\\
33	21	198.944	198.944\\
33	22	212.304	212.304\\
33	23	196.156	196.156\\
33	24	195.256	195.256\\
33	25	195.812	195.812\\
33	26	193.736	193.736\\
33	27	191.363	191.363\\
33	28	193.904	193.904\\
33	29	189.302	189.302\\
33	30	193.59	193.59\\
33	31	189.403	189.403\\
33	32	188.309	188.309\\
33	33	189.006	189.006\\
33	34	190.874	190.874\\
33	35	186.86	186.86\\
33	36	187.285	187.285\\
33	37	191.687	191.687\\
33	38	189.797	189.797\\
33	39	185.273	185.273\\
33	40	185.943	185.943\\
34	1	2323.35	2323.35\\
34	2	1201.14	1201.14\\
34	3	785.378	785.378\\
34	4	641.437	641.437\\
34	5	528.743	528.743\\
34	6	451.024	451.024\\
34	7	415.582	415.582\\
34	8	388.048	388.048\\
34	9	353.843	353.843\\
34	10	337.302	337.302\\
34	11	301.445	301.445\\
34	12	296.182	296.182\\
34	13	286.033	286.033\\
34	14	295.274	295.274\\
34	15	270.716	270.716\\
34	16	275.835	275.835\\
34	17	264.023	264.023\\
34	18	245.654	245.654\\
34	19	238.076	238.076\\
34	20	232.894	232.894\\
34	21	225.006	225.006\\
34	22	238.521	238.521\\
34	23	215.401	215.401\\
34	24	216.612	216.612\\
34	25	215.007	215.007\\
34	26	215.665	215.665\\
34	27	210.826	210.826\\
34	28	214.256	214.256\\
34	29	208.669	208.669\\
34	30	213.02	213.02\\
34	31	188.655	188.655\\
34	32	188.365	188.365\\
34	33	187.324	187.324\\
34	34	193.028	193.028\\
34	35	187.917	187.917\\
34	36	187.49	187.49\\
34	37	187.88	187.88\\
34	38	189.287	189.287\\
34	39	186.585	186.585\\
34	40	188.031	188.031\\
35	1	2270.99	2270.99\\
35	2	1188.08	1188.08\\
35	3	763.791	763.791\\
35	4	635.255	635.255\\
35	5	524.374	524.374\\
35	6	451.098	451.098\\
35	7	415.573	415.573\\
35	8	384.671	384.671\\
35	9	353.167	353.167\\
35	10	339.151	339.151\\
35	11	297.146	297.146\\
35	12	293.717	293.717\\
35	13	289.209	289.209\\
35	14	290.016	290.016\\
35	15	269.387	269.387\\
35	16	276.578	276.578\\
35	17	261.266	261.266\\
35	18	247.15	247.15\\
35	19	241.258	241.258\\
35	20	243.161	243.161\\
35	21	226.111	226.111\\
35	22	237.082	237.082\\
35	23	216.294	216.294\\
35	24	218.985	218.985\\
35	25	216.376	216.376\\
35	26	217.1	217.1\\
35	27	211.346	211.346\\
35	28	213.155	213.155\\
35	29	207.831	207.831\\
35	30	211.447	211.447\\
35	31	206.281	206.281\\
35	32	206.735	206.735\\
35	33	206.608	206.608\\
35	34	211.112	211.112\\
35	35	204.422	204.422\\
35	36	205.902	205.902\\
35	37	204.949	204.949\\
35	38	208.274	208.274\\
35	39	205.217	205.217\\
35	40	203.56	203.56\\
36	1	2686.8	2686.8\\
36	2	1342.7	1342.7\\
36	3	847.979	847.979\\
36	4	692.993	692.993\\
36	5	575.713	575.713\\
36	6	478.48	478.48\\
36	7	448.946	448.946\\
36	8	422.306	422.306\\
36	9	373.994	373.994\\
36	10	354.446	354.446\\
36	11	306.533	306.533\\
36	12	309.971	309.971\\
36	13	295.751	295.751\\
36	14	289.478	289.478\\
36	15	273.335	273.335\\
36	16	273.069	273.069\\
36	17	263.304	263.304\\
36	18	250.301	250.301\\
36	19	240.897	240.897\\
36	20	234.953	234.953\\
36	21	222.906	222.906\\
36	22	231.362	231.362\\
36	23	214.049	214.049\\
36	24	214.441	214.441\\
36	25	212.184	212.184\\
36	26	211.667	211.667\\
36	27	209.318	209.318\\
36	28	213.456	213.456\\
36	29	204.766	204.766\\
36	30	208.821	208.821\\
36	31	221.465	221.465\\
36	32	222.192	222.192\\
36	33	220.736	220.736\\
36	34	230.79	230.79\\
36	35	219.853	219.853\\
36	36	220.007	220.007\\
36	37	219.849	219.849\\
36	38	224.341	224.341\\
36	39	216.658	216.658\\
36	40	219.306	219.306\\
37	1	3120.31	3120.31\\
37	2	1518.15	1518.15\\
37	3	984.08	984.08\\
37	4	789.106	789.106\\
37	5	675.93	675.93\\
37	6	551.226	551.226\\
37	7	507.222	507.222\\
37	8	469.56	469.56\\
37	9	418.608	418.608\\
37	10	402.708	402.708\\
37	11	344.946	344.946\\
37	12	337.192	337.192\\
37	13	330.652	330.652\\
37	14	322.341	322.341\\
37	15	304.389	304.389\\
37	16	301.825	301.825\\
37	17	299.011	299.011\\
37	18	278.42	278.42\\
37	19	269.276	269.276\\
37	20	259.36	259.36\\
37	21	247.489	247.489\\
37	22	259.224	259.224\\
37	23	234.612	234.612\\
37	24	240.932	240.932\\
37	25	246.619	246.619\\
37	26	235.383	235.383\\
37	27	234.806	234.806\\
37	28	235.544	235.544\\
37	29	237.405	237.405\\
37	30	243.324	243.324\\
37	31	233.448	233.448\\
37	32	224.783	224.783\\
37	33	222.931	222.931\\
37	34	237.128	237.128\\
37	35	222.431	222.431\\
37	36	223.955	223.955\\
37	37	223.268	223.268\\
37	38	222.278	222.278\\
37	39	219.968	219.968\\
37	40	219.837	219.837\\
38	1	3423.61	3423.61\\
38	2	1690.48	1690.48\\
38	3	1051.27	1051.27\\
38	4	820.245	820.245\\
38	5	680.53	680.53\\
38	6	565.027	565.027\\
38	7	552.368	552.368\\
38	8	513.118	513.118\\
38	9	452.816	452.816\\
38	10	405.058	405.058\\
38	11	355.702	355.702\\
38	12	343.824	343.824\\
38	13	334.282	334.282\\
38	14	326.464	326.464\\
38	15	307.531	307.531\\
38	16	305.991	305.991\\
38	17	299.088	299.088\\
38	18	283.233	283.233\\
38	19	270.769	270.769\\
38	20	264.945	264.945\\
38	21	248.897	248.897\\
38	22	257.907	257.907\\
38	23	238.368	238.368\\
38	24	242.249	242.249\\
38	25	239.667	239.667\\
38	26	236.086	236.086\\
38	27	234.976	234.976\\
38	28	234.582	234.582\\
38	29	227.503	227.503\\
38	30	233.021	233.021\\
38	31	231.696	231.696\\
38	32	232.65	232.65\\
38	33	231.212	231.212\\
38	34	244.668	244.668\\
38	35	228.725	228.725\\
38	36	231.49	231.49\\
38	37	233.606	233.606\\
38	38	231.322	231.322\\
38	39	227.927	227.927\\
38	40	226.256	226.256\\
39	1	3479.26	3479.26\\
39	2	1688.84	1688.84\\
39	3	1163.14	1163.14\\
39	4	911.222	911.222\\
39	5	755.239	755.239\\
39	6	631.562	631.562\\
39	7	581.405	581.405\\
39	8	534.451	534.451\\
39	9	477.573	477.573\\
39	10	458.132	458.132\\
39	11	395.159	395.159\\
39	12	383.747	383.747\\
39	13	373.89	373.89\\
39	14	362.797	362.797\\
39	15	344.733	344.733\\
39	16	334.527	334.527\\
39	17	327.393	327.393\\
39	18	311.443	311.443\\
39	19	301.628	301.628\\
39	20	290.81	290.81\\
39	21	276.348	276.348\\
39	22	286.454	286.454\\
39	23	264.561	264.561\\
39	24	265.001	265.001\\
39	25	263.499	263.499\\
39	26	261.552	261.552\\
39	27	258.977	258.977\\
39	28	258.742	258.742\\
39	29	249.004	249.004\\
39	30	254.763	254.763\\
39	31	252.449	252.449\\
39	32	247.868	247.868\\
39	33	247.757	247.757\\
39	34	253.142	253.142\\
39	35	245	245\\
39	36	246.53	246.53\\
39	37	249.703	249.703\\
39	38	245.124	245.124\\
39	39	245.093	245.093\\
39	40	241.349	241.349\\
40	1	3717.24	3717.24\\
40	2	1809.77	1809.77\\
40	3	1142.63	1142.63\\
40	4	896.427	896.427\\
40	5	738.402	738.402\\
40	6	621.149	621.149\\
40	7	572.786	572.786\\
40	8	529.617	529.617\\
40	9	476.774	476.774\\
40	10	442.919	442.919\\
40	11	389.406	389.406\\
40	12	388.521	388.521\\
40	13	365.55	365.55\\
40	14	358.579	358.579\\
40	15	338.758	338.758\\
40	16	333.449	333.449\\
40	17	322.52	322.52\\
40	18	308.983	308.983\\
40	19	299.284	299.284\\
40	20	304.594	304.594\\
40	21	273.928	273.928\\
40	22	281.744	281.744\\
40	23	260.665	260.665\\
40	24	264.196	264.196\\
40	25	259.021	259.021\\
40	26	258.468	258.468\\
40	27	255.46	255.46\\
40	28	254.185	254.185\\
40	29	248.311	248.311\\
40	30	252.11	252.11\\
40	31	248.342	248.342\\
40	32	249.205	249.205\\
40	33	247.936	247.936\\
40	34	255.199	255.199\\
40	35	245.574	245.574\\
40	36	247.416	247.416\\
40	37	244.933	244.933\\
40	38	245.143	245.143\\
40	39	242.407	242.407\\
40	40	244.629	244.629\\
};
\addlegendentry{With output-reference update}

\end{axis}
\end{tikzpicture}%
